Bright bursts with sub-millisecond structures of FRB 20230607A in a highly magnetized environment

We report the observations of a repeating FRB 20230607A for 15.6 hours spanning 16 months using the Five-hundred-meter Aperture Spherical Radio Telescope (FAST) with the detection of 565 bursts. We present three bright bursts with detailed temporal/spectral structures. We also report that one burst carries a narrow component with a width of only 0.3 ms, which is surrounded by broader components. This suggests that repeaters can make both narrow and broad components in one burst. With the narrow spike, we precisely measure the dispersion measure (DM) of $362.85 \pm 0.15 \;{\rm pc\,cm^{-3}}$ and the Faraday rotation measures (RMs) of and $-12249.0\pm 1.5 \; {\rm rad\,m^{-2}}$. We also analyze the statistical distribution of the burst parameters, including waiting times, temporal widths, central frequencies and frequency widths, fluences and energies, all showing typical distributions of known active repeaters. In particular, most bursts show narrow spectra with $\Delta\nu/\nu_0 = 0.125\pm 0.001$. This fact, together with the narrow 0.3 ms spike, strongly suggests a magnetospheric origin of the FRB emission. Based on a predicted correlation between RM and the luminosity of a persistent radio source (PRS) by Yang et al., we predict that PRS should have a specific luminosity of the order of $10^{29} \ {\rm erg \ s^{-1} \ Hz^{-1}}$ and encourage a search for such a PRS.

==> (inline-0) <==
\begin{deluxetable*}{lcrrrrrrrrr}
% \tablenum{1}
\tablecaption{Burst and sub-burst parameters of FRB\,20230607A. \label{appTable1}
}
\tablewidth{0pt}
\tablehead{
\colhead{Burst} & \colhead{TOA} & S/N & \colhead{W} &  S$_{\rm peak}$  & F$_{\nu}$  & \colhead{$\rm \nu_{0}$}  & \colhead{BW$_{\rm e}$}  & \colhead{$\rm \nu_{low}$} & \colhead{$\rm \nu_{high}$} & \colhead{Group}\\
\colhead{No.} & \colhead{(MJD)} & \nocolhead{}  & \colhead{(ms)}  & \colhead{(mJy)} & \colhead{(mJy\,ms)} & \colhead{(MHz)} & \colhead{(MHz)} &
\colhead{(MHz)} & \colhead{(MHz)} & 
}
\decimalcolnumbers
\startdata
\multicolumn2l{\bf Date: 20231016:}\\
      1  & 60233.558168477 &       5.0 &      13.0 &        4.3 &       16.0 &        1420.6 &        352.6 &  1244.3 & 1468.8 & NE-H \\
      2  & 60233.570489883 &       9.4 &      10.5 &       15.1 &      107.3 &        1046.5 &         97.7 &  1031.3 & 1095.3 & NE-L \\
      3  & 60233.571091100 &       7.9 &      11.6 &        5.7 &       24.9 &        1103.7 &        355.5 &  1031.3 & 1281.4 & NE-L \\
      4  & 60233.581817599 &      10.1 &      16.7 &        5.8 &       42.7 &        1130.3 &        462.9 &  1031.3 & 1361.7 & D1-M \\
      5  & 60233.584250617 &      16.6 &      40.8 &        8.2 &      148.1 &        1372.0 &        222.3 &  1260.9 & 1468.8 & D1-H \\
      6  & 60233.585737573 &      16.9 &      39.3 &        7.9 &      144.8 &               &        169.9 &  1031.4 & 1201.2 & D1-L \\
      7  & 60233.589840754 &       7.0 &      34.1 &        3.6 &       21.8 &        1130.6 &        277.9 &  1031.3 & 1269.6 & D1-L \\
      8  & 60233.593123968 &      21.8 &      47.4 &       17.9 &      360.6 &               &         95.6 &  1031.4 & 1127.0 & D1-L \\
      9  & 60233.597812443 &       6.4 &      16.0 &        4.4 &       25.6 &        1079.7 &        298.5 &  1031.3 & 1229.0 & NE-L \\
     10  & 60233.600471432 &       7.4 &      16.0 &        5.0 &       33.0 &               &        228.5 &  1031.4 & 1259.8 & NE-L \\
     11  & 60233.602353388 &       9.9 &      18.4 &        4.8 &       42.4 &        1222.9 &        412.5 &  1031.3 & 1429.2 & D1-M \\
     12  & 60233.602907196 &    1957.9 &      12.5 &     3710.9 &    14540.1 &               &        265.4 &  1031.4 & 1296.8 & Dm-L \\
   12-1  & 60233.602907140 &     368.5 &       6.5 &      519.9 &     3131.4 &        1179.6 &        202.7 &  1078.3 & 1280.9 &      \\
   12-2  & 60233.602907154 &     246.5 &       1.5 &      667.5 &     1929.6 &        1163.2 &        238.9 &  1043.8 & 1282.7 &      \\ 
   12-3  & 60233.602907173 &    1437.0 &       2.3 &     3021.4 &    10803.4 &        1134.5 &        311.6 &  1031.3 & 1290.3 &      \\
   12-4  & 60233.602907196 &    1246.0 &       2.1 &     2716.2 &     9292.0 &               &        263.2 &  1031.4 & 1294.6 &      \\
   12-5  & 60233.602907203 &     829.4 &       5.1 &     1158.6 &     6159.5 &               &        265.4 &  1031.4 & 1296.8 &      \\ 
     13  & 60233.605237366 &      10.3 &      25.7 &       16.0 &      206.1 &        1204.7 &         91.5 &  1158.9 & 1250.5 & D1-M \\
     14  & 60233.606697023 &      37.6 &      19.6 &       56.2 &      243.4 &               &        257.3 &  1031.4 & 1288.7 & Dm-L \\
   14-1  & 60233.606697024 &      26.2 &       2.6 &       55.0 &      204.7 &        1189.7 &        176.6 &  1101.3 & 1278.0 &      \\
   14-2  & 60233.606697052 &      26.3 &      14.5 &       20.0 &      177.0 &        1170.1 &        237.2 &  1051.5 & 1288.7 &      \\
   14-3  & 60233.606697142 &      28.7 &       5.0 &       65.0 &      338.1 &        1059.1 &         99.8 &  1031.3 & 1109.0 &      \\
     15  & 60233.607442435 &       7.3 &      18.3 &        4.0 &       25.1 &        1148.7 &        376.1 &  1031.3 & 1336.8 & ND   \\
     16  & 60233.608604885 &       9.3 &       7.2 &       11.6 &       64.5 &        1393.1 &        194.1 &  1296.0 & 1468.8 & ND   \\
     17  & 60233.612588878 &       9.4 &      24.1 &        5.2 &       49.8 &        1434.5 &        324.5 &  1272.2 & 1468.8 & NE-H \\
     18  & 60233.612697202 &       4.6 &      10.5 &        3.2 &        7.7 &        1265.6 &        519.3 &  1031.3 & 1468.8 & D1-W \\
     19  & 60233.616035285 &       8.1 &      17.8 &        4.8 &       36.3 &        1154.2 &        303.3 &  1031.3 & 1305.8 & D1-M \\
     20  & 60233.616960668 &      15.5 &       1.0 &       68.1 &       70.5 &        1032.0 &        202.4 &  1031.3 & 1133.2 & ND   \\
     21  & 60233.617048772 &       7.3 &      19.2 &        8.8 &       39.8 &        1033.6 &        164.6 &  1031.3 & 1115.9 & NE-L \\
\multicolumn2l{\bf Date: 20231027:}\\
      1  & 60244.492582688 &      19.8 &      18.5 &       26.3 &      241.8 &        1064.7 &        121.8 &  1031.3 & 1125.6 & D1-L \\
      2  & 60244.492820386 &      10.4 &      20.0 &        7.9 &       43.4 &               &        304.8 &  1031.4 & 1336.2 & D2-L \\
    2-1  & 60244.492820389 &      10.1 &      13.9 &        6.9 &       42.1 &        1176.3 &        319.8 &  1031.3 & 1336.2 &      \\
    2-2  & 60244.492820501 &       5.0 &       6.7 &        7.3 &       30.9 &        1083.0 &        179.0 &  1031.3 & 1172.5 &      \\
      3  & 60244.492898056 &      11.5 &      10.9 &       10.1 &       54.7 &        1039.1 &        368.7 &  1031.3 & 1223.4 & NE-L \\
      4  & 60244.493305161 &      18.6 &      24.6 &       10.6 &      118.6 &        1120.5 &        403.8 &  1031.3 & 1322.5 & D1-L \\
      5  & 60244.493313424 &       7.6 &      12.3 &       13.6 &      118.3 &        1057.1 &         54.0 &  1031.3 & 1084.2 & NE-L \\
      6  & 60244.493757680 &      17.7 &      15.6 &       11.4 &       81.0 &        1190.5 &        378.2 &  1031.3 & 1379.7 & D1-M \\
      7  & 60244.494002870 &       4.5 &       6.1 &        5.2 &        6.7 &        1379.3 &        365.5 &  1196.6 & 1468.8 & NE-H \\
      8  & 60244.494178950 &      13.1 &      11.9 &       11.6 &       58.8 &        1109.3 &        389.0 &  1031.3 & 1303.8 & D1-L \\
      9  & 60244.494674232 &      15.1 &      15.8 &       10.0 &       76.8 &        1257.9 &        378.7 &  1068.5 & 1447.3 & D1-M \\
     10  & 60244.494726712 &      19.5 &      14.9 &       29.6 &      145.6 &               &         81.3 &  1031.4 & 1112.7 & NE-L \\
   10-1  & 60244.494726600 &      18.2 &      13.6 &       20.2 &      136.2 &        1050.5 &        124.4 &  1031.3 & 1112.7 &      \\
   10-2  & 60244.494726711 &      35.8 &       1.3 &      659.7 &     1373.1 &        1055.1 &          3.1 &  1053.6 & 1056.6 &      \\
     11  & 60244.494849164 &      36.1 &      19.9 &       24.1 &      234.8 &               &        388.6 &  1053.6 & 1442.2 & D2-M \\
   11-1  & 60244.494849157 &      20.7 &       8.2 &       25.9 &      187.9 &        1343.1 &        198.2 &  1244.0 & 1442.2 &      \\
   11-2  & 60244.494849223 &      26.9 &      19.9 &       15.5 &      175.6 &        1245.3 &        383.3 &  1053.6 & 1436.9 &      \\
     12  & 60244.495283540 &       5.1 &      11.0 &        5.1 &       17.4 &        1070.4 &        124.1 &  1031.3 & 1132.5 & NE-L \\
     13  & 60244.495324749 &       9.7 &      44.1 &        3.0 &       29.1 &               &        162.0 &  1031.4 & 1193.4 & NE-L \\
     14  & 60244.495957530 &       8.9 &       9.2 &        6.9 &       40.3 &               &        248.0 &  1220.8 & 1468.8 & D1-H \\
     15  & 60244.496492505 &      15.8 &      14.0 &        8.5 &       77.0 &        1229.1 &        382.5 &  1037.9 & 1420.4 & D1-M \\
     16  & 60244.497179392 &      24.9 &      18.4 &       20.4 &      280.0 &        1081.6 &        217.3 &  1031.3 & 1190.3 & D1-L \\
     17  & 60244.497438417 &      31.5 &       8.1 &       28.5 &      126.0 &        1202.3 &        274.3 &  1065.1 & 1339.5 & ND   \\
     18  & 60244.497689531 &      12.1 &      11.8 &       14.2 &      113.0 &        1066.0 &        125.8 &  1031.3 & 1128.9 & NE-L \\
     19  & 60244.497899850 &      18.7 &      21.9 &        7.6 &       86.2 &               &        236.3 &  1031.4 & 1267.6 & NE-L \\
     20  & 60244.498215798 &      14.2 &      29.7 &        4.6 &       60.3 &               &        412.0 &  1031.4 & 1443.4 & D1-L \\
     21  & 60244.498316836 &      48.0 &      56.8 &       19.8 &      527.7 &               &        380.3 &  1088.4 & 1468.8 & D2-W \\
   21-1  & 60244.498316555 &      27.8 &      32.9 &       14.8 &      358.0 &        1398.7 &        415.6 &  1190.9 & 1468.8 &      \\
   21-2  & 60244.498316831 &      40.0 &      33.1 &       18.6 &      448.9 &        1271.0 &        365.2 &  1088.4 & 1453.6 &      \\
     22  & 60244.498333284 &       8.1 &      13.2 &        4.0 &       21.5 &        1033.9 &        362.1 &  1031.3 & 1215.0 & NE-L \\
     23  & 60244.498669636 &       7.7 &      11.5 &        4.9 &       24.4 &        1315.1 &        412.9 &  1108.7 & 1468.8 & D1-M \\
     24  & 60244.498735030 &       5.9 &       8.9 &        4.6 &       28.7 &        1170.6 &        293.9 &  1031.3 & 1317.6 & NE-L \\
     25  & 60244.498856776 &      19.7 &      15.9 &       10.6 &      106.9 &               &        232.4 &  1031.4 & 1263.7 & D1-L \\
     26  & 60244.498971180 &      12.8 &      20.7 &       30.1 &      448.6 &               &         95.2 &  1031.4 & 1126.6 & NE-L \\
   26-1  & 60244.498970197 &      12.6 &      12.5 &       40.0 &      873.5 &        1095.0 &         24.4 &  1082.8 & 1107.2 &      \\
   26-2  & 60244.498971185 &      12.5 &       8.2 &       24.6 &      435.8 &        1060.0 &        133.2 &  1031.3 & 1126.6 &      \\
     27  & 60244.499174728 &      25.1 &      17.4 &       25.2 &      255.6 &        1079.0 &        216.0 &  1031.3 & 1187.0 & D1-L \\
     28  & 60244.499281128 &       6.6 &       7.0 &       35.7 &      207.1 &        1280.8 &         64.4 &  1248.6 & 1313.0 & ND   \\
     29  & 60244.499521696 &      17.2 &      17.0 &       10.4 &      112.9 &        1337.4 &        363.0 &  1155.9 & 1468.8 & D1-H \\
     30  & 60244.499609069 &      10.2 &      15.7 &       10.5 &       80.9 &        1039.0 &        268.4 &  1031.3 & 1173.2 & D1-L \\
     31  & 60244.499616200 &      28.2 &       8.0 &       46.5 &      156.9 &               &        300.4 &  1099.1 & 1399.4 & D2-M \\
   31-1  & 60244.499616199 &      30.7 &       5.3 &       48.8 &      188.5 &        1276.2 &        246.6 &  1152.9 & 1399.4 &      \\
   31-2  & 60244.499616244 &      13.1 &       2.9 &       36.1 &      103.0 &        1174.4 &        150.6 &  1099.1 & 1249.7 &      \\
     32  & 60244.499829735 &      17.6 &      30.7 &        9.4 &       88.2 &               &        437.4 &  1031.4 & 1468.8 & D2-H \\
   32-1  & 60244.499829730 &      18.7 &      16.1 &       14.3 &      126.6 &        1393.2 &        326.7 &  1229.8 & 1468.8 &      \\
   32-2  & 60244.499829866 &       9.5 &      21.9 &        4.9 &       50.0 &        1161.8 &        526.1 &  1031.3 & 1424.9 &      \\
     33  & 60244.500064312 &      13.6 &       9.8 &       24.9 &      127.5 &        1266.2 &        139.4 &  1196.5 & 1335.9 & D1-M \\
     34  & 60244.500505360 &       9.7 &      14.7 &       17.5 &       92.0 &        1277.7 &         97.0 &  1229.2 & 1326.2 & D1-M \\
     35  & 60244.500577230 &      13.7 &      14.8 &        5.9 &       37.2 &        1416.5 &        685.1 &  1074.0 & 1468.8 & D1-H \\
     36  & 60244.500592341 &      16.3 &       9.9 &       10.9 &       53.0 &        1294.5 &        367.2 &  1110.9 & 1468.8 & D1-M \\
     37  & 60244.500682905 &       8.5 &       5.6 &        8.5 &       20.9 &               &        236.3 &  1031.4 & 1267.6 & D1-L \\
     38  & 60244.500767749 &      18.7 &       9.2 &       18.6 &      143.0 &        1280.6 &        253.9 &  1153.7 & 1407.6 & D1-M \\
     39  & 60244.501202380 &      49.3 &      58.7 &       16.5 &      441.0 &               &        275.3 &  1031.4 & 1306.7 & ND   \\
   39-1  & 60244.501201934 &      19.1 &      18.1 &        9.1 &      170.4 &               &        275.3 &  1031.4 & 1306.7 &      \\
   39-2  & 60244.501202136 &      27.1 &      26.5 &       11.8 &      266.1 &               &        228.5 &  1031.4 & 1259.8 &      \\
   39-3  & 60244.501202380 &      43.0 &      22.2 &       22.1 &      458.3 &               &        193.3 &  1031.4 & 1224.7 &      \\
     40  & 60244.501305617 &       7.0 &      20.1 &        3.6 &       28.7 &        1235.4 &        548.0 &  1031.3 & 1468.8 & D1-W \\
     41  & 60244.501321637 &      35.0 &      45.7 &       23.6 &      310.0 &               &        363.2 &  1047.3 & 1410.4 & C    \\
   41-1  & 60244.501321634 &      20.5 &      10.0 &       23.0 &      235.5 &        1286.5 &        215.6 &  1178.7 & 1394.3 &      \\
   41-2  & 60244.501321728 &      25.3 &      35.2 &       11.7 &      223.8 &        1228.8 &        363.2 &  1047.3 & 1410.4 &      \\
   41-3  & 60244.501322040 &      16.4 &      10.5 &       20.0 &      209.7 &        1269.8 &        174.2 &  1182.7 & 1356.9 &      \\
     42  & 60244.501501661 &       9.8 &      30.2 &        4.0 &       59.6 &        1073.1 &        400.7 &  1031.3 & 1273.4 & NE-L \\
     43  & 60244.502036591 &       9.3 &      33.5 &        8.0 &      101.4 &        1051.9 &        158.4 &  1031.3 & 1131.1 & NE-L \\
     44  & 60244.502376966 &       7.6 &      10.3 &        6.5 &       34.3 &               &        162.0 &  1031.4 & 1193.4 & NE-L \\
     45  & 60244.503436547 &      26.9 &      59.9 &       13.2 &      232.8 &               &        437.4 &  1031.4 & 1468.8 & D2-W \\
   45-1  & 60244.503434534 &      13.3 &      32.9 &        6.3 &      136.8 &        1397.7 &        476.5 &  1159.4 & 1468.8 &      \\
   45-2  & 60244.503436556 &      30.6 &      27.0 &       14.8 &      293.3 &        1164.3 &        449.7 &  1031.3 & 1389.1 &      \\
     46  & 60244.503855050 &      47.6 &      23.7 &      122.9 &      298.3 &               &        296.7 &  1052.7 & 1349.4 & C    \\
   46-1  & 60244.503855026 &      15.4 &       3.9 &       23.9 &      108.5 &        1169.6 &        233.7 &  1052.7 & 1286.5 &      \\
   46-2  & 60244.503855050 &      66.8 &       1.6 &      170.2 &      498.6 &        1197.5 &        209.2 &  1092.9 & 1302.1 &      \\
   46-3  & 60244.503855066 &      21.3 &       1.6 &       51.0 &      148.6 &        1200.1 &        238.6 &  1080.7 & 1319.4 &      \\
   46-4  & 60244.503855133 &       3.6 &       1.2 &       10.5 &       26.0 &        1239.7 &        219.5 &  1129.9 & 1349.4 &      \\
   46-5  & 60244.503855188 &      28.0 &      17.5 &       20.2 &      194.1 &        1175.3 &        242.4 &  1054.1 & 1296.4 &      \\
     47  & 60244.504304405 &      14.7 &      16.7 &        9.4 &       66.3 &        1235.3 &        314.9 &  1077.9 & 1392.8 & D1-M \\
     48  & 60244.504410284 &       5.8 &       6.0 &        7.6 &       19.3 &        1378.7 &        200.3 &  1278.5 & 1468.8 & ND   \\
     49  & 60244.504445020 &       8.3 &       6.6 &        7.2 &       25.5 &        1117.2 &        380.5 &  1031.3 & 1307.4 & ND   \\
     50  & 60244.504464440 &       9.7 &      15.4 &        9.3 &       53.6 &        1062.5 &        224.6 &  1031.3 & 1174.8 & D1-L \\
     51  & 60244.504854792 &       7.3 &      22.3 &        4.7 &       36.2 &        1086.6 &        411.5 &  1031.3 & 1292.4 & D1-L \\
     52  & 60244.504927033 &      20.0 &      29.2 &        8.4 &      124.9 &        1296.9 &        547.1 &  1031.3 & 1468.8 & D1-W \\
     53  & 60244.505207993 &      12.7 &      19.0 &        7.5 &       67.6 &        1168.9 &        352.3 &  1031.3 & 1345.0 & D1-M \\
     54  & 60244.505397569 &      24.3 &      13.4 &       16.8 &      201.5 &        1337.9 &        376.4 &  1149.7 & 1468.8 & D1-H \\
     55  & 60244.505629379 &     112.0 &      14.4 &       89.3 &      833.6 &        1162.8 &        288.8 &  1031.3 & 1307.2 & D1-M \\
     56  & 60244.506068162 &      26.7 &      12.1 &       65.4 &      390.5 &        1050.7 &         66.4 &  1031.3 & 1083.9 & NE-L \\
     57  & 60244.506230559 &       7.3 &      16.3 &        3.9 &       30.5 &        1107.4 &        305.7 &  1031.3 & 1260.2 & NE-L \\
     58  & 60244.506343643 &      10.1 &       7.1 &       14.9 &       96.7 &        1297.0 &        179.3 &  1207.3 & 1386.6 & ND   \\
     59  & 60244.506418648 &       9.6 &      12.1 &        8.4 &       56.7 &        1278.7 &        251.7 &  1152.8 & 1404.5 & D1-M \\
     60  & 60244.506633004 &       7.8 &      13.6 &        7.8 &       73.3 &        1044.0 &        264.9 &  1031.3 & 1176.5 & NE-L \\
     61  & 60244.507377093 &      28.9 &      14.4 &       17.3 &      235.5 &        1124.7 &        834.9 &  1031.3 & 1468.8 & D1-W \\
     62  & 60244.508116012 &      17.4 &      10.8 &       17.6 &       95.0 &        1182.4 &        258.7 &  1053.1 & 1311.8 & D1-M \\
     63  & 60244.508130695 &       5.5 &      19.5 &       10.2 &       33.0 &        1042.1 &         58.8 &  1031.3 & 1071.5 & NE-L \\
     64  & 60244.508368144 &      35.4 &      14.3 &       33.3 &      379.9 &        1316.8 &        243.3 &  1195.2 & 1438.5 & D1-M \\
     65  & 60244.508622361 &      17.3 &      26.8 &       13.4 &      268.8 &        1062.6 &        205.9 &  1031.3 & 1165.6 & D1-L \\
     66  & 60244.508691773 &       8.4 &      18.2 &        4.5 &       61.1 &        1424.6 &       1202.0 &  1031.3 & 1468.8 & D1-W \\
     67  & 60244.508825987 &       7.9 &      12.0 &        5.3 &       40.6 &               &        306.6 &  1162.2 & 1468.8 & D1-H \\
     68  & 60244.509416374 &      15.7 &      11.1 &       17.5 &      186.8 &        1053.9 &        245.0 &  1031.3 & 1176.3 & NE-L \\
     69  & 60244.509814378 &      21.6 &      54.3 &       11.7 &      165.8 &               &        315.8 &  1031.4 & 1347.2 & C    \\
   69-1  & 60244.509814382 &      20.9 &      15.5 &       16.2 &      198.8 &        1080.8 &        311.4 &  1031.3 & 1236.5 &      \\
   69-2  & 60244.509815107 &      14.9 &      38.7 &        5.9 &      114.4 &        1038.0 &        618.3 &  1031.3 & 1347.2 &      \\
     70  & 60244.509836298 &      12.0 &      17.8 &       11.6 &      107.3 &               &        244.1 &  1031.4 & 1275.5 & D1-L \\
     71  & 60244.510213270 &      20.9 &      15.2 &       21.4 &      183.5 &               &        134.7 &  1031.4 & 1166.1 & NE-L \\
     72  & 60244.510317453 &     128.9 &      11.6 &      156.3 &     1324.7 &               &        162.0 &  1031.4 & 1193.4 & D1-L \\
     73  & 60244.511443029 &      16.1 &       9.4 &       22.4 &      106.6 &        1048.3 &        255.2 &  1031.3 & 1175.9 & D1-L \\
     74  & 60244.511802646 &      18.2 &      18.8 &        9.8 &       77.7 &        1059.8 &        533.9 &  1031.3 & 1326.7 & D1-L \\
     75  & 60244.512193195 &      11.2 &      14.5 &        8.0 &       41.5 &        1038.6 &        468.3 &  1031.3 & 1272.7 & D1-L \\
     76  & 60244.512942484 &      20.2 &      17.6 &       24.5 &      270.8 &        1343.5 &        195.9 &  1245.5 & 1441.4 & D1-M \\
     77  & 60244.512953552 &      24.0 &      19.6 &       18.7 &      257.7 &        1071.9 &        275.9 &  1031.3 & 1209.9 & D1-L \\
     78  & 60244.513032091 &      20.6 &      27.5 &       16.4 &      118.7 &               &        419.1 &  1031.4 & 1450.4 & D2-W \\
   78-1  & 60244.513032088 &      26.5 &      13.1 &       20.6 &      181.5 &        1301.7 &        297.4 &  1153.0 & 1450.4 &      \\
   78-2  & 60244.513032214 &       8.3 &      19.9 &        6.1 &       65.7 &        1080.7 &        343.9 &  1031.3 & 1252.7 &      \\
     79  & 60244.513087844 &       7.5 &      26.0 &        2.7 &       14.3 &               &        435.5 &  1033.3 & 1468.8 & D1-W \\
     80  & 60244.513091729 &       9.2 &      19.0 &       18.1 &      152.8 &        1047.2 &         45.4 &  1031.3 & 1069.9 & NE-L \\
     81  & 60244.513124610 &      12.4 &       5.5 &       15.3 &       45.3 &        1083.1 &        285.4 &  1031.3 & 1225.8 & ND   \\
     82  & 60244.513682446 &      17.1 &      11.9 &       12.7 &      103.6 &        1108.7 &        383.6 &  1031.3 & 1300.5 & D1-L \\
     83  & 60244.513832042 &      11.6 &      49.0 &        5.7 &       72.2 &               &        437.4 &  1031.4 & 1468.8 & D2-W \\
   83-1  & 60244.513832036 &       9.8 &      20.4 &        5.1 &       62.8 &        1287.1 &        465.9 &  1054.1 & 1468.8 &      \\
   83-2  & 60244.513833113 &      10.1 &      28.5 &        6.1 &       89.8 &        1136.2 &        220.2 &  1031.3 & 1246.4 &      \\
     84  & 60244.514041486 &      25.9 &      47.7 &       16.6 &      209.7 &               &        381.3 &  1031.4 & 1412.7 & C    \\
   84-1  & 60244.514041488 &      26.0 &      13.8 &       20.6 &      237.4 &        1262.4 &        300.6 &  1112.1 & 1412.7 &      \\
   84-2  & 60244.514041665 &      13.5 &      32.8 &        8.1 &      144.1 &               &        220.6 &  1031.4 & 1252.0 &      \\
   84-3  & 60244.514043425 &      24.4 &       9.0 &       45.9 &      428.4 &        1046.6 &        132.6 &  1031.3 & 1112.9 &      \\
     85  & 60244.514197176 &      10.2 &      18.5 &        6.5 &       54.7 &               &        384.8 &  1039.9 & 1424.7 & D2-W \\
   85-1  & 60244.514197034 &       7.0 &      10.3 &        5.7 &       37.7 &        1232.3 &        384.8 &  1039.9 & 1424.7 &      \\
   85-2  & 60244.514197176 &      11.4 &       8.2 &       15.9 &       94.2 &        1171.4 &        162.8 &  1090.0 & 1252.8 &      \\
     86  & 60244.514469375 &       4.3 &      15.5 &        5.9 &       24.1 &        1146.2 &        119.7 &  1086.4 & 1206.1 & D1-M \\
     87  & 60244.514707573 &      18.3 &      26.5 &        8.1 &      122.0 &        1268.2 &        570.6 &  1031.3 & 1468.8 & D1-W \\
     88  & 60244.514980490 &      27.7 &      19.5 &       26.4 &      295.5 &        1056.2 &        243.8 &  1031.3 & 1178.2 & NE-L \\
     89  & 60244.515004632 &       9.8 &      10.7 &       20.2 &      199.8 &        1048.7 &         63.6 &  1031.3 & 1080.5 & NE-L \\
     90  & 60244.515216203 &      31.7 &      21.5 &       22.7 &      352.7 &               &        197.2 &  1031.4 & 1228.6 & D1-L \\
     91  & 60244.515921690 &      33.1 &      22.9 &       19.1 &      226.8 &        1052.3 &        431.5 &  1031.3 & 1268.1 & D1-L \\
     92  & 60244.516240696 &       7.3 &      10.6 &        3.6 &       13.5 &        1316.7 &        489.9 &  1071.7 & 1468.8 & ND   \\
     93  & 60244.516426671 &       4.0 &      15.1 &        4.9 &       14.0 &        1058.0 &         84.9 &  1031.3 & 1100.4 & NE-L \\
     94  & 60244.516835827 &       7.4 &       5.8 &        8.1 &       20.1 &        1284.8 &        393.3 &  1088.2 & 1468.8 & ND   \\
     95  & 60244.516892295 &      14.7 &       3.7 &       25.7 &      117.8 &        1056.6 &        182.2 &  1031.3 & 1147.7 & ND   \\
     96  & 60244.516986162 &       7.2 &      16.0 &        4.1 &       39.5 &               &        240.2 &  1031.4 & 1271.5 & NE-L \\
     97  & 60244.517062097 &      13.1 &      17.7 &        9.9 &       47.6 &               &        422.5 &  1043.7 & 1466.2 & Dm-W \\
   97-1  & 60244.517062100 &      18.3 &       8.2 &       20.2 &       94.8 &        1337.5 &        209.1 &  1233.0 & 1442.1 &      \\
   97-2  & 60244.517062157 &       3.7 &       9.1 &        2.7 &       13.3 &        1255.0 &        422.5 &  1043.7 & 1466.2 &      \\
   97-3  & 60244.517062226 &      19.0 &       5.5 &      115.3 &      441.0 &        1130.9 &         10.4 &  1125.7 & 1136.1 &      \\
     98  & 60244.517253298 &       7.4 &      18.4 &        5.0 &       35.1 &        1321.1 &        307.4 &  1167.4 & 1468.8 & D1-M \\
     99  & 60244.517674106 &       8.4 &      22.3 &        4.7 &       32.5 &        1127.3 &        341.7 &  1031.3 & 1298.2 & D1-L \\
    100  & 60244.517809879 &      15.7 &      15.2 &       21.0 &      169.4 &        1355.1 &        149.6 &  1280.3 & 1429.8 & D1-M \\
    101  & 60244.518050916 &      17.8 &      13.7 &       64.3 &      578.5 &        1369.7 &         74.5 &  1332.4 & 1406.9 & D1-W \\
    102  & 60244.518076479 &       6.6 &      34.2 &        5.1 &       21.4 &               &        386.4 &  1031.4 & 1417.8 & D2-W \\
  102-1  & 60244.518076479 &      10.6 &      11.1 &       17.5 &       73.8 &        1375.6 &         84.5 &  1333.3 & 1417.8 &      \\
  102-2  & 60244.518077278 &      11.0 &      23.2 &       14.1 &       86.4 &        1040.8 &        114.2 &  1031.3 & 1097.9 &      \\
    103  & 60244.518120474 &      14.8 &       8.9 &       14.7 &       60.2 &        1330.9 &        258.2 &  1201.8 & 1460.0 & D1-M \\
    104  & 60244.518379231 &      34.3 &      30.2 &       35.6 &      271.8 &               &        193.5 &  1031.4 & 1224.8 & D2-L \\
  104-1  & 60244.518378560 &       9.7 &      15.3 &        7.9 &       76.6 &        1094.7 &        260.3 &  1031.3 & 1224.8 &      \\
  104-2  & 60244.518379231 &      39.1 &      14.8 &       32.4 &      310.3 &        1058.7 &        331.4 &  1031.3 & 1224.4 &      \\
    105  & 60244.518515537 &      24.9 &      10.0 &       34.1 &      209.0 &        1045.6 &        200.2 &  1031.3 & 1145.7 & D1-L \\
    106  & 60244.518879833 &      33.3 &      30.9 &       16.1 &      239.2 &               &        405.7 &  1031.4 & 1437.1 & C    \\
  106-1  & 60244.518879665 &       7.4 &       5.8 &        9.0 &       63.5 &        1296.5 &        281.1 &  1155.9 & 1437.1 &      \\
  106-2  & 60244.518879736 &      20.8 &      12.1 &       18.8 &      191.1 &        1192.0 &        247.6 &  1068.3 & 1315.8 &      \\
  106-3  & 60244.518879826 &      14.3 &       5.0 &       19.9 &      130.4 &        1150.3 &        263.1 &  1031.3 & 1281.8 &      \\
  106-4  & 60244.518879896 &      33.6 &      16.0 &       31.2 &      365.7 &        1184.2 &        177.1 &  1095.6 & 1272.7 &      \\
    107  & 60244.519560374 &      11.4 &       7.7 &       13.5 &       47.7 &        1360.9 &        208.0 &  1256.9 & 1464.9 & D1-M \\
    108  & 60244.520309171 &      15.7 &      38.3 &       12.3 &      131.8 &               &        166.0 &  1031.4 & 1197.3 & D2-L \\
  108-1  & 60244.520309168 &      14.8 &      25.3 &        9.6 &      124.8 &               &        166.0 &  1031.4 & 1197.3 &      \\
  108-2  & 60244.520309363 &       9.9 &      17.7 &       14.3 &      156.1 &        1063.7 &         47.7 &  1039.8 & 1087.5 &      \\
    109  & 60244.520537979 &       9.7 &      12.1 &        7.4 &       76.3 &        1074.3 &        321.3 &  1031.3 & 1235.0 & NE-l \\
    110  & 60244.520655964 &      14.6 &      12.6 &        9.7 &       50.2 &        1036.5 &        546.4 &  1031.3 & 1309.7 & D1-L \\
    111  & 60244.521927470 &      10.1 &       8.0 &        8.7 &       42.4 &        1345.7 &        230.8 &  1230.3 & 1461.1 & D1-M \\
    112  & 60244.522744268 &       5.0 &       7.4 &        4.6 &        6.5 &        1216.2 &        433.3 &  1031.3 & 1432.8 & D1-M \\
    113  & 60244.522929027 &      24.6 &      21.4 &       13.4 &      154.3 &        1111.8 &        477.7 &  1031.3 & 1350.7 & D1-L \\
    114  & 60244.523274077 &      13.1 &      10.5 &       14.2 &       95.7 &        1378.4 &        188.9 &  1284.0 & 1468.8 & ND   \\
    115  & 60244.523866277 &      12.6 &      20.0 &        9.8 &      206.0 &        1085.7 &        201.7 &  1031.3 & 1186.6 & NE-L \\
    116  & 60244.523974987 &      15.7 &      11.5 &       12.1 &       90.3 &        1297.0 &        415.3 &  1089.3 & 1468.8 & D1-M \\
    117  & 60244.524354040 &      12.3 &      10.6 &       31.2 &      148.6 &        1052.4 &        107.5 &  1031.3 & 1106.2 & NE-L \\
    118  & 60244.524423172 &      15.0 &      22.5 &       10.0 &      109.9 &        1087.1 &        302.7 &  1031.3 & 1238.4 & D1-L \\
    119  & 60244.525252865 &      21.7 &      18.2 &       12.1 &      130.8 &               &        259.7 &  1209.0 & 1468.8 & D1-H \\
    120  & 60244.525348390 &       9.6 &       9.3 &        9.3 &       36.2 &        1163.9 &        235.5 &  1046.1 & 1281.6 & D1-M \\
    121  & 60244.525806013 &      36.2 &      18.0 &       32.3 &      314.1 &               &        244.9 &  1031.4 & 1276.2 & D2-L \\
  121-1  & 60244.525806005 &      15.0 &       7.3 &       20.8 &      135.9 &        1163.0 &        226.5 &  1049.8 & 1276.2 &      \\
  121-2  & 60244.525806060 &      29.3 &      18.0 &       26.8 &      276.3 &        1117.3 &        242.9 &  1031.3 & 1238.8 &      \\
    122  & 60244.525853398 &       5.8 &       7.9 &        4.9 &       20.2 &        1356.6 &        383.4 &  1164.9 & 1468.8 & D1-M \\
    123  & 60244.526295229 &      13.0 &       5.2 &       14.3 &       44.6 &        1229.3 &        318.5 &  1070.1 & 1388.6 & D1-M \\
    124  & 60244.526387356 &      21.7 &       7.5 &       22.7 &       85.2 &        1367.0 &        318.8 &  1207.6 & 1468.8 & D1-M \\
    125  & 60244.526810235 &      12.6 &       7.8 &       17.1 &       55.0 &        1102.1 &        231.5 &  1031.3 & 1217.8 & D1-L \\
    126  & 60244.527032934 &      21.5 &      23.1 &       13.3 &      126.7 &               &        437.4 &  1031.4 & 1468.8 & C    \\
  126-1  & 60244.527032726 &      16.7 &       4.9 &       29.3 &      168.4 &        1389.0 &        148.9 &  1314.6 & 1463.4 &      \\
  126-2  & 60244.527032823 &      14.0 &      17.6 &        7.6 &       82.5 &        1339.6 &        645.5 &  1031.3 & 1468.8 &      \\
  126-3  & 60244.527032937 &      12.7 &       4.8 &       15.8 &       89.6 &        1297.5 &        302.8 &  1146.1 & 1448.9 &      \\
    127  & 60244.527269147 &      57.4 &      19.4 &       51.7 &      577.6 &        1070.1 &        234.1 &  1031.3 & 1187.2 & D1-L \\
    128  & 60244.527594204 &      17.9 &      24.7 &        8.4 &      137.8 &        1143.0 &        397.6 &  1031.3 & 1341.8 & D1-W \\
    129  & 60244.527805318 &      19.2 &       7.3 &       26.8 &      145.3 &        1060.8 &        268.1 &  1031.3 & 1194.9 & D1-L \\
    130  & 60244.528654605 &      12.2 &      17.1 &        8.2 &       49.7 &        1120.2 &        340.2 &  1031.3 & 1290.3 & D1-L \\
    131  & 60244.528870293 &      25.5 &      23.8 &       16.9 &      157.1 &               &        383.8 &  1031.4 & 1415.2 & Dm-W \\
  131-1  & 60244.528870205 &       8.7 &       8.3 &        6.7 &       53.3 &        1213.1 &        404.2 &  1031.3 & 1415.2 &      \\
  131-2  & 60244.528870287 &      23.1 &       7.7 &       23.0 &      175.0 &        1177.8 &        254.7 &  1050.4 & 1305.1 &      \\
  131-3  & 60244.528870347 &      15.5 &      14.6 &       11.5 &      120.2 &        1125.6 &        296.0 &  1031.3 & 1273.6 &      \\
    132  & 60244.528976568 &      15.3 &      24.8 &        6.5 &       64.9 &        1130.2 &        567.9 &  1031.3 & 1414.2 & D1-W \\
    133  & 60244.529072623 &      10.2 &      19.2 &        5.7 &       48.8 &        1159.4 &        421.7 &  1031.3 & 1370.3 & D1-W \\
    134  & 60244.529545162 &      16.5 &      10.0 &       16.5 &      126.4 &        1096.1 &        262.4 &  1031.3 & 1227.3 & D1-L \\
    135  & 60244.529553563 &      11.9 &      17.0 &        5.3 &       42.3 &        1400.7 &        614.2 &  1093.6 & 1468.8 & D1-H \\
    136  & 60244.529671415 &      25.4 &      21.9 &       24.5 &      411.3 &        1052.9 &        176.8 &  1031.3 & 1141.3 & D1-L \\
    137  & 60244.529704866 &      70.9 &      70.9 &       26.8 &      832.0 &               &        499.8 &  1031.4 & 1468.8 & C    \\
137$\_$A & 60244.529704866 &      63.9 &      59.8 &       26.8 &      737.6 &               &        437.4 &  1031.4 & 1468.8 &      \\
137$\_$A-1&60244.529704426 &      37.4 &      28.2 &       21.0 &      564.9 &        1152.8 &        267.6 &  1031.3 & 1286.7 &      \\
137$\_$A-2&60244.529704866 &      73.3 &      31.6 &       35.7 &     1018.2 &        1323.9 &        314.1 &  1166.8 & 1468.8 &      \\
137$\_$B & 60244.529706216 &       7.0 &      11.1 &       13.7 &       94.4 &        1050.8 &         62.4 &  1031.3 & 1082.0 &      \\
    138  & 60244.530233755 &      19.7 &      43.8 &        8.2 &       92.0 &               &        437.4 &  1031.4 & 1468.8 & Dm-L \\
  138-1  & 60244.530233750 &      19.9 &      11.1 &       12.6 &      119.6 &        1132.0 &        327.5 &  1031.3 & 1295.7 &      \\
  138-2  & 60244.530234136 &       4.6 &       9.9 &        2.4 &       21.5 &        1137.9 &        741.5 &  1031.3 & 1468.8 &      \\
  138-3  & 60244.530234301 &      19.9 &      26.9 &       10.2 &      149.6 &        1093.4 &        213.5 &  1031.3 & 1200.1 &      \\
    139  & 60244.530327519 &      26.3 &      23.8 &       14.2 &      172.3 &               &        437.4 &  1031.4 & 1468.8 & Dm-W \\
  139-1  & 60244.530327440 &      20.8 &      16.5 &       12.9 &      151.3 &        1296.5 &        364.6 &  1114.2 & 1468.8 &      \\
  139-2  & 60244.530327523 &      16.9 &       7.0 &       17.3 &      131.8 &        1158.3 &        366.0 &  1031.3 & 1341.3 &      \\
  139-3  & 60244.530327587 &       8.1 &       5.7 &       10.2 &       70.1 &        1103.2 &        357.2 &  1031.3 & 1281.8 &      \\
    140  & 60244.530367932 &       6.4 &       9.5 &       20.7 &       80.9 &        1050.5 &         51.9 &  1031.3 & 1076.4 & NE-L \\
    141  & 60244.530661687 &      23.1 &      16.1 &       15.1 &      255.7 &        1293.0 &        337.4 &  1124.3 & 1461.7 & D1-M \\
    142  & 60244.530914819 &      22.2 &      31.3 &       10.8 &      215.8 &        1123.3 &        432.9 &  1031.3 & 1339.7 & D1-L \\
    143  & 60244.531627623 &      29.0 &      23.4 &       17.7 &      217.5 &        1293.4 &        336.5 &  1125.2 & 1461.7 & D1-M \\
    144  & 60244.532235879 &      21.2 &      39.2 &       17.0 &      180.6 &               &        264.8 &  1031.4 & 1296.2 & C    \\
  144-1  & 60244.532235878 &      12.0 &       5.0 &       18.5 &      115.1 &        1130.6 &        218.3 &  1031.3 & 1239.8 &      \\
  144-2  & 60244.532239221 &      18.7 &      34.3 &        9.7 &      158.7 &        1114.7 &        363.1 &  1031.3 & 1296.2 &      \\
    145  & 60244.532737560 &      16.4 &       9.6 &       17.5 &       93.4 &        1175.1 &        313.6 &  1031.3 & 1331.9 & D1-M \\
    146  & 60244.532910811 &      21.1 &      72.3 &       11.8 &      124.9 &               &        426.1 &  1031.4 & 1457.4 & C    \\
  146-1  & 60244.532910002 &       5.2 &      16.2 &        3.6 &       36.4 &        1052.7 &        576.2 &  1031.3 & 1340.8 &      \\
  146-2  & 60244.532910814 &      26.9 &      19.4 &       19.4 &      216.4 &        1086.2 &        350.7 &  1031.3 & 1261.5 &      \\
  146-3  & 60244.532911552 &      13.0 &       6.8 &       14.8 &       98.2 &        1327.3 &        260.4 &  1197.1 & 1457.4 &      \\
  146-4  & 60244.532913490 &      12.3 &      29.9 &        7.4 &      102.2 &        1105.0 &        286.1 &  1031.3 & 1248.0 &      \\
    147  & 60244.533247612 &      17.7 &      23.1 &       17.9 &      210.9 &               &        174.2 &  1031.4 & 1205.6 & D2-L \\
  147-1  & 60244.533247604 &      13.9 &      11.8 &       15.9 &      164.9 &        1089.9 &        231.4 &  1031.3 & 1205.6 &      \\
  147-2  & 60244.533247718 &      11.1 &      14.6 &       13.1 &      150.5 &        1090.3 &        152.1 &  1031.3 & 1166.3 &      \\
\multicolumn2l{\bf Date: 20231030:}\\
      1  & 60247.478275252 &      16.7 &      60.4 &        6.2 &      115.0 &               &        437.4 &  1031.4 & 1468.8 & C    \\
    1-1  & 60247.478275250 &      12.2 &      17.1 &        7.9 &       98.6 &        1273.9 &        318.2 &  1114.7 & 1433.0 &      \\
    1-2  & 60247.478275455 &       7.4 &      14.9 &        6.2 &       72.6 &               &        216.7 &  1252.0 & 1468.8 &      \\
    1-3  & 60247.478275804 &      14.8 &      28.4 &        7.5 &      120.8 &        1176.6 &        332.5 &  1031.3 & 1342.8 &      \\
      2  & 60247.478323748 &      30.4 &      22.3 &       26.7 &      305.8 &        1136.8 &        201.7 &  1035.9 & 1237.6 & D1-M \\
      3  & 60247.480680982 &      17.3 &      14.4 &       15.2 &      157.5 &        1097.4 &        299.6 &  1031.3 & 1247.2 & D1-L \\
      4  & 60247.481962321 &      15.6 &      26.3 &        8.6 &      128.1 &               &        406.8 &  1031.4 & 1438.2 & D2-M \\
    4-1  & 60247.481962320 &      16.3 &      11.8 &       15.4 &      178.3 &        1323.2 &        230.1 &  1208.1 & 1438.2 &      \\
    4-2  & 60247.481962462 &      11.0 &      16.3 &        7.8 &      105.1 &        1177.2 &        303.5 &  1031.3 & 1329.0 &      \\
      5  & 60247.482155003 &       6.9 &       9.0 &       13.5 &       51.7 &        1044.5 &         74.6 &  1031.3 & 1081.7 & NE-L \\
      6  & 60247.482369281 &      11.7 &      33.8 &        4.4 &       62.7 &               &        224.5 &  1031.4 & 1255.9 & D1-L \\
      7  & 60247.482426849 &       6.2 &      23.5 &        4.1 &       29.1 &        1328.0 &        242.8 &  1206.6 & 1449.4 & D1-H \\
      8  & 60247.482725420 &      10.5 &      11.1 &       11.9 &       77.0 &               &        142.5 &  1031.4 & 1173.9 & NE-l \\
      9  & 60247.482738732 &      11.2 &      51.2 &        8.2 &       45.6 &               &        437.4 &  1031.4 & 1468.8 & Dm-W \\
    9-1  & 60247.482736861 &       7.2 &       7.9 &        9.7 &       49.1 &        1394.8 &        164.4 &  1312.6 & 1468.8 &      \\
    9-2  & 60247.482737136 &       5.9 &      22.8 &        3.3 &       28.5 &               &        310.5 &  1158.3 & 1468.8 &      \\
    9-3  & 60247.482738736 &      12.5 &      11.8 &       10.9 &       67.2 &        1264.7 &        251.8 &  1138.8 & 1390.6 &      \\
    9-4  & 60247.482738974 &       6.6 &       8.7 &        8.4 &       44.6 &               &        158.1 &  1031.4 & 1189.5 &      \\
     10  & 60247.482800259 &      23.1 &      24.6 &       19.6 &      225.8 &               &        187.0 &  1031.4 & 1218.4 & D2-L \\
   10-1  & 60247.482800255 &      11.0 &       7.8 &       20.2 &      143.7 &        1139.0 &        105.1 &  1086.5 & 1191.5 &      \\
   10-2  & 60247.482800325 &      18.5 &      24.6 &       14.3 &      180.3 &        1114.6 &        207.5 &  1031.3 & 1218.4 &      \\
     11  & 60247.483196365 &      15.2 &      20.2 &       11.1 &      186.8 &        1278.5 &        238.1 &  1159.5 & 1397.5 & D1-M \\
     12  & 60247.483508360 &      26.9 &      13.9 &       16.1 &      124.3 &        1216.7 &        401.9 &  1031.3 & 1417.7 & D1-M \\
     13  & 60247.484699468 &      10.0 &      15.5 &        5.1 &       53.6 &               &        255.8 &  1031.4 & 1287.2 & D1-L \\
     14  & 60247.486102677 &      19.5 &      35.0 &        6.9 &      123.8 &        1194.7 &        495.4 &  1031.3 & 1442.4 & D1-W \\
     15  & 60247.486707402 &      12.8 &      47.8 &        6.7 &       84.9 &               &        364.0 &  1031.4 & 1395.4 & Dm-W \\
   15-1  & 60247.486704422 &       8.2 &      20.3 &        5.0 &       54.5 &        1194.2 &        402.3 &  1031.3 & 1395.4 &      \\
   15-2  & 60247.486707402 &      14.2 &      10.3 &       26.2 &      204.1 &        1132.4 &         77.6 &  1093.6 & 1171.2 &      \\
   15-3  & 60247.486707671 &      12.6 &      17.2 &       14.3 &      144.3 &               &        123.0 &  1031.4 & 1154.4 &      \\
     16  & 60247.487031081 &      10.8 &      28.7 &        5.0 &       55.6 &               &        216.7 &  1031.4 & 1248.1 & D1-L \\
     17  & 60247.487239616 &      15.5 &      21.2 &        8.6 &       82.1 &        1392.2 &        478.4 &  1153.0 & 1468.8 & D1-H \\
     18  & 60247.488398989 &       6.0 &      14.1 &       31.2 &      121.0 &        1053.9 &         27.8 &  1039.9 & 1067.8 & NE-l \\
     19  & 60247.489565967 &      11.8 &      13.5 &        8.6 &       51.7 &        1117.1 &        339.9 &  1031.3 & 1287.0 & D1-L \\
     20  & 60247.489603614 &       8.5 &      21.5 &        7.9 &       93.4 &        1062.4 &        167.0 &  1031.3 & 1145.9 & NE-l \\
     21  & 60247.489792116 &      12.1 &      20.1 &        7.8 &       62.6 &               &        269.8 &  1031.4 & 1301.1 & D2-L \\
   21-1  & 60247.489792124 &      11.0 &      13.9 &        7.9 &       57.0 &        1163.5 &        275.2 &  1031.3 & 1301.1 &      \\
   21-2  & 60247.489792237 &      10.7 &       6.7 &       23.0 &      115.8 &        1054.0 &         77.4 &  1031.3 & 1092.7 &      \\
     22  & 60247.490132869 &      11.2 &      14.5 &        7.1 &       52.2 &        1152.2 &        355.1 &  1031.3 & 1329.7 & D1-L \\
     23  & 60247.490308888 &       8.3 &      26.0 &        6.2 &       39.9 &        1075.5 &        435.9 &  1031.3 & 1293.4 & D1-L \\
     24  & 60247.490420290 &      11.5 &      28.7 &        4.1 &       42.9 &        1358.0 &        419.9 &  1148.1 & 1468.8 & D1-H \\
     25  & 60247.490658268 &      16.0 &      14.1 &       40.1 &       86.5 &               &        252.7 &  1031.4 & 1284.1 & D2-L \\
   25-1  & 60247.490658244 &      13.9 &      14.1 &       14.5 &       74.7 &        1081.4 &        405.4 &  1031.3 & 1284.1 &      \\
   25-2  & 60247.490658270 &       9.5 &       1.0 &       43.5 &       59.2 &        1075.3 &        293.0 &  1031.3 & 1221.9 &      \\
     26  & 60247.490671978 &      14.2 &      19.0 &        9.0 &       81.4 &        1101.0 &        251.7 &  1031.3 & 1226.8 & D1-L \\
     27  & 60247.491023675 &      13.3 &      86.8 &        5.3 &      107.0 &               &        433.0 &  1031.4 & 1464.4 & Dm-W \\
   27-1  & 60247.491023680 &      13.0 &      32.0 &        7.7 &      153.6 &        1363.4 &        202.0 &  1262.4 & 1464.4 &      \\
   27-2  & 60247.491024304 &       7.9 &      36.0 &        3.3 &       68.9 &        1207.8 &        396.8 &  1031.3 & 1406.2 &      \\
   27-3  & 60247.491024596 &       7.8 &      23.2 &        4.8 &       81.5 &        1157.1 &        264.0 &  1031.3 & 1289.1 &      \\
     28  & 60247.493305250 &      15.9 &       7.0 &       22.9 &       82.8 &        1082.6 &        323.0 &  1031.3 & 1244.1 & ND   \\
     29  & 60247.493394379 &       9.5 &       8.9 &        9.1 &       39.8 &        1205.4 &        256.2 &  1077.3 & 1333.6 & D1-M \\
     30  & 60247.493492394 &       9.5 &      14.4 &        4.5 &       31.7 &        1126.1 &        255.4 &  1031.3 & 1253.8 & NE-L \\
     31  & 60247.493566734 &       9.6 &       7.1 &        6.6 &       20.5 &        1340.0 &        452.0 &  1114.0 & 1468.8 & ND   \\
     32  & 60247.494191805 &      22.3 &      17.0 &       15.7 &      179.5 &               &        251.9 &  1031.4 & 1283.3 & NE-L \\
   32-1  & 60247.494191721 &      12.1 &       8.5 &       11.3 &      102.7 &        1047.9 &        419.9 &  1031.3 & 1257.9 &      \\
   32-2  & 60247.494191801 &      17.0 &      11.8 &       12.8 &      137.0 &               &        251.9 &  1031.4 & 1283.3 &      \\
     33  & 60247.494494502 &      63.0 &      41.4 &       45.2 &      679.2 &               &        226.8 &  1031.4 & 1258.1 & Dm-L \\
   33-1  & 60247.494494020 &      11.5 &       9.4 &       14.5 &      153.9 &        1175.0 &        147.4 &  1101.3 & 1248.7 &      \\
   33-2  & 60247.494494119 &      21.5 &      14.4 &       17.6 &      232.0 &        1110.2 &        295.9 &  1031.3 & 1258.1 &      \\
   33-3  & 60247.494494498 &      69.1 &      20.9 &       50.1 &      795.7 &        1082.5 &        294.4 &  1031.3 & 1229.7 &      \\
     34  & 60247.494597962 &       9.0 &      25.2 &        4.2 &       46.8 &        1359.1 &        438.3 &  1140.0 & 1468.8 & D1-W \\
     35  & 60247.495471775 &      25.9 &      36.9 &       17.0 &      245.9 &               &        247.9 &  1031.4 & 1279.2 & D2-L \\
   35-1  & 60247.495471555 &      14.2 &      19.7 &        9.4 &      137.1 &        1129.1 &        282.4 &  1031.3 & 1270.3 &      \\
   35-2  & 60247.495471768 &      22.9 &      17.4 &       15.9 &      217.2 &        1122.9 &        312.7 &  1031.3 & 1279.2 &      \\
     36  & 60247.495881681 &       6.2 &      24.4 &        2.2 &       13.5 &               &        435.5 &  1031.4 & 1466.9 & NE-L \\
     37  & 60247.495945689 &      24.0 &      62.2 &       27.9 &      266.6 &               &        212.4 &  1031.4 & 1243.7 & Dm-L \\
   37-1  & 60247.495945550 &      12.7 &      20.2 &        9.8 &      144.7 &        1142.7 &        202.1 &  1041.6 & 1243.7 &      \\
   37-2  & 60247.495945698 &      27.1 &      12.4 &       26.4 &      303.5 &        1089.8 &        299.2 &  1031.3 & 1239.4 &      \\
   37-3  & 60247.495946482 &      11.2 &      33.2 &       10.7 &      202.1 &        1067.0 &         88.6 &  1031.3 & 1111.3 &      \\
     38  & 60247.495958825 &       6.8 &      20.4 &        5.5 &       40.9 &        1054.3 &        258.8 &  1031.3 & 1183.7 & NE-L \\
     39  & 60247.496045471 &      15.1 &      12.0 &       15.5 &       83.4 &        1032.6 &        313.4 &  1031.3 & 1189.3 & D1-L \\
     40  & 60247.496494588 &      10.4 &      18.0 &        6.9 &       60.9 &        1170.8 &        313.9 &  1031.3 & 1327.7 & D1-M \\
     41  & 60247.496792474 &      11.2 &      29.5 &        5.6 &       35.0 &               &        437.4 &  1031.4 & 1468.8 & D2-W \\
   41-1  & 60247.496792475 &      10.8 &      16.0 &        5.2 &       33.8 &        1193.5 &        640.8 &  1031.3 & 1468.8 &      \\
   41-2  & 60247.496792641 &       7.3 &      14.3 &        5.9 &       36.4 &        1150.5 &        173.8 &  1063.6 & 1237.3 &      \\
     42  & 60247.497012293 &      10.7 &      26.4 &        8.0 &       39.6 &               &        221.4 &  1031.4 & 1252.7 & D2-L \\
   42-1  & 60247.497011345 &       5.0 &      15.4 &        3.2 &       18.4 &        1138.4 &        228.6 &  1031.3 & 1252.7 &      \\
   42-2  & 60247.497012301 &      11.1 &      11.0 &        8.8 &       42.7 &               &        205.0 &  1031.4 & 1236.4 &      \\
     43  & 60247.497132907 &      20.6 &      27.1 &       11.5 &      146.1 &        1148.3 &        337.3 &  1031.3 & 1317.0 & D1-M \\
     44  & 60247.497534963 &      13.6 &      13.2 &       22.1 &      203.9 &               &         87.8 &  1031.4 & 1119.2 & NE-L \\
     45  & 60247.497737887 &      19.7 &      11.5 &       18.4 &      116.8 &        1141.1 &        233.0 &  1031.3 & 1257.6 & D1-M \\
     46  & 60247.497837115 &       8.8 &      10.8 &       14.5 &       92.2 &               &         95.6 &  1031.4 & 1127.0 & NE-L \\
     47  & 60247.498050951 &      28.6 &      14.1 &       36.6 &      285.0 &        1163.5 &        149.7 &  1088.6 & 1238.3 & D1-M \\
     48  & 60247.498457264 &      10.7 &      18.2 &        5.8 &       40.4 &        1327.5 &        421.0 &  1117.0 & 1468.8 & D1-M \\
     49  & 60247.499157418 &      23.6 &       5.0 &       33.7 &      122.8 &        1189.8 &        271.1 &  1054.2 & 1325.3 & D1-M \\
     50  & 60247.499411593 &      41.6 &      20.6 &       18.3 &      240.1 &               &        437.4 &  1031.4 & 1468.8 & D2-W \\
   50-1  & 60247.499411506 &      35.6 &      12.3 &       32.8 &      292.1 &        1363.4 &        221.9 &  1252.5 & 1468.8 &      \\
   50-2  & 60247.499411597 &      28.7 &      13.1 &       18.5 &      170.1 &        1180.6 &        528.2 &  1031.3 & 1444.7 &      \\
     51  & 60247.499607184 &      21.8 &      85.9 &       12.2 &      151.2 &               &        409.4 &  1031.4 & 1440.8 & Dm-W \\
   51-1  & 60247.499607184 &      16.9 &      13.8 &       10.9 &      125.1 &        1261.0 &        359.5 &  1081.3 & 1440.8 &      \\
   51-2  & 60247.499609048 &      20.0 &      33.1 &       11.2 &      200.5 &        1151.7 &        194.7 &  1054.3 & 1249.1 &      \\
   51-3  & 60247.499610083 &      19.7 &      39.1 &       13.5 &      262.3 &               &        111.3 &  1031.4 & 1142.6 &      \\
     52  & 60247.499744085 &      10.3 &      11.7 &       11.2 &       48.8 &               &        150.3 &  1031.4 & 1181.7 & D1-L \\
     53  & 60247.499997704 &      18.9 &      20.4 &       25.8 &      256.4 &               &         83.9 &  1031.4 & 1115.3 & D1-L \\
     54  & 60247.500581208 &      16.5 &      10.5 &       11.9 &       84.3 &        1113.1 &        318.6 &  1031.3 & 1272.4 & D1-L \\
     55  & 60247.501917124 &      18.1 &      80.8 &        8.6 &      152.4 &               &        377.4 &  1031.4 & 1408.7 & Dm-W \\
   55-1  & 60247.501917118 &      14.2 &      19.3 &        9.3 &      130.6 &        1250.7 &        316.0 &  1092.7 & 1408.7 &      \\
   55-2  & 60247.501917416 &      10.4 &      28.3 &        7.3 &      124.4 &        1111.6 &        209.9 &  1031.3 & 1216.5 &      \\
   55-3  & 60247.501917748 &      14.6 &      37.1 &        8.4 &      163.0 &        1086.0 &        319.7 &  1031.3 & 1245.8 &      \\
     56  & 60247.502557377 &       7.5 &       6.8 &        6.7 &       22.2 &        1192.5 &        305.8 &  1039.6 & 1345.5 & NE-L \\
     57  & 60247.503167945 &       6.4 &       7.3 &        9.0 &       30.9 &               &        142.5 &  1031.4 & 1173.9 & NE-L \\
     58  & 60247.503609933 &      26.1 &      17.2 &       17.3 &      173.8 &        1183.5 &        306.3 &  1031.3 & 1336.7 & D1-M \\
     59  & 60247.504651550 &      13.2 &      19.2 &       10.3 &       74.0 &               &        158.1 &  1031.4 & 1189.5 & NE-L \\
     60  & 60247.504882718 &      14.6 &      19.3 &       17.4 &       65.6 &               &        213.4 &  1031.4 & 1244.8 & D2-L \\
   60-1  & 60247.504882716 &      15.6 &       8.5 &       16.4 &       69.8 &        1067.0 &        355.6 &  1031.3 & 1244.8 &      \\
   60-2  & 60247.504882803 &       9.8 &      15.1 &       15.5 &       88.0 &        1057.0 &         55.0 &  1031.3 & 1084.5 &      \\
     61  & 60247.505194627 &       8.6 &      22.6 &        5.4 &       40.6 &               &        294.8 &  1031.4 & 1326.2 & U2-L \\
   61-1  & 60247.505194499 &       5.4 &       7.9 &        5.2 &       28.4 &        1135.1 &        261.4 &  1031.3 & 1265.8 &      \\
   61-2  & 60247.505194627 &       7.0 &      15.2 &        4.4 &       33.2 &        1154.1 &        344.1 &  1031.3 & 1326.2 &      \\
     62  & 60247.505250642 &      17.0 &      13.4 &       11.8 &       80.8 &        1168.0 &        291.7 &  1031.3 & 1313.8 & D1-M \\
     63  & 60247.505874100 &      23.8 &      23.9 &       21.7 &      257.2 &               &        154.2 &  1031.4 & 1185.6 & D1-L \\
     64  & 60247.505899690 &       8.1 &       8.5 &       17.5 &       83.6 &        1052.4 &         62.5 &  1031.3 & 1083.7 & NE-L \\
     65  & 60247.505994490 &       7.7 &      13.4 &        4.2 &       24.9 &        1221.3 &        303.0 &  1069.8 & 1372.8 & D1-M \\
     66  & 60247.506046354 &       6.0 &      24.2 &        2.8 &       14.1 &        1264.4 &        513.3 &  1031.3 & 1468.8 & D1-W \\
     67  & 60247.506835644 &      29.8 &      46.9 &       15.1 &      302.0 &               &        336.5 &  1031.4 & 1367.8 & U2-M \\
   67-1  & 60247.506834406 &      13.2 &      17.7 &        9.7 &      152.0 &        1141.2 &        303.4 &  1031.3 & 1292.9 &      \\
   67-2  & 60247.506835653 &      28.9 &      29.2 &       14.6 &      295.2 &        1202.2 &        331.2 &  1036.6 & 1367.8 &      \\
     68  & 60247.506888817 &       8.7 &       6.8 &       19.6 &       79.7 &        1033.0 &        164.1 &  1031.3 & 1115.1 & NE-L \\
     69  & 60247.507782109 &       5.7 &      13.1 &       12.7 &       67.4 &        1042.0 &         61.4 &  1031.3 & 1072.6 & NE-L \\
     70  & 60247.507862766 &      27.6 &      32.6 &       14.9 &      218.2 &               &        391.2 &  1031.4 & 1422.6 & D2-W \\
   70-1  & 60247.507862750 &      16.2 &      12.0 &       14.9 &      160.6 &        1298.5 &        248.1 &  1174.5 & 1422.6 &      \\
   70-2  & 60247.507862836 &      19.9 &      32.6 &        8.9 &      158.3 &        1213.0 &        409.8 &  1031.3 & 1417.9 &      \\
     71  & 60247.509402502 &      18.4 &      37.8 &       12.7 &      196.9 &               &        209.0 &  1031.4 & 1240.4 & D2-L \\
   71-1  & 60247.509402494 &      17.7 &      30.6 &       11.0 &      189.3 &        1083.6 &        313.6 &  1031.3 & 1240.4 &      \\
   71-2  & 60247.509402708 &       7.2 &       8.0 &       11.7 &      102.8 &        1075.8 &        145.6 &  1031.3 & 1148.6 &      \\
     72  & 60247.509680199 &      22.5 &      13.9 &       21.2 &      277.7 &        1194.9 &        218.7 &  1085.5 & 1304.2 & D1-M \\
     73  & 60247.509745035 &       8.4 &      12.3 &        8.9 &       60.5 &        1073.9 &        181.4 &  1031.3 & 1164.6 & NE-L \\
     74  & 60247.510218487 &       9.1 &      53.0 &        5.7 &       33.7 &               &        437.4 &  1031.4 & 1468.8 & D2-W \\
   74-1  & 60247.510218479 &       7.3 &      12.1 &        5.9 &       33.6 &        1335.5 &        301.7 &  1184.7 & 1468.8 &      \\
   74-2  & 60247.510218644 &       6.6 &      53.0 &        2.2 &       25.7 &        1220.0 &        414.9 &  1031.3 & 1427.5 &      \\
     75  & 60247.510816278 &       7.0 &       8.8 &        4.7 &       14.4 &               &        294.9 &  1173.9 & 1468.8 & NE-H \\
     76  & 60247.511461152 &      10.3 &       9.2 &       11.6 &       48.4 &        1048.4 &        226.4 &  1031.3 & 1161.6 & NE-L \\
     77  & 60247.512066181 &      10.6 &      16.5 &        7.0 &       35.8 &        1070.0 &        276.7 &  1031.3 & 1208.3 & NE-L \\
     78  & 60247.512691690 &       6.2 &      13.5 &        3.8 &       27.4 &        1247.4 &        472.0 &  1031.3 & 1468.8 & D1-W \\
     79  & 60247.512824554 &      53.4 &      89.8 &       30.6 &      827.5 &               &        274.9 &  1031.4 & 1306.3 & Dm-L \\
   79-1  & 60247.512823593 &      14.0 &      25.9 &        8.2 &      216.2 &        1168.7 &        275.2 &  1031.3 & 1306.3 &      \\
   79-2  & 60247.512823792 &      21.5 &      39.2 &       11.6 &      377.4 &        1090.6 &        308.5 &  1031.3 & 1244.8 &      \\
   79-3  & 60247.512824231 &      30.1 &      17.7 &       30.3 &      660.8 &        1058.1 &        220.2 &  1031.3 & 1168.2 &      \\
   79-4  & 60247.512824549 &      71.6 &      22.3 &       67.3 &     1647.6 &        1059.2 &        192.9 &  1031.3 & 1155.6 &      \\
     80  & 60247.512896152 &      12.4 &      19.8 &        8.4 &       81.8 &        1048.0 &        401.1 &  1031.3 & 1248.5 & D1-L \\
     81  & 60247.513069057 &      11.8 &      30.9 &       12.6 &      133.9 &               &         46.4 &  1031.4 & 1077.8 & NE-L \\
   81-1  & 60247.513069056 &      10.7 &      17.6 &       15.5 &      135.0 &        1045.9 &         46.6 &  1031.3 & 1069.2 &      \\
   81-2  & 60247.513069217 &       6.1 &      16.5 &        8.2 &       69.3 &        1048.1 &         59.4 &  1031.3 & 1077.8 &      \\
     82  & 60247.513475366 &       9.8 &      36.6 &        7.1 &       63.9 &               &        157.4 &  1031.4 & 1188.8 & D2-L \\
   82-1  & 60247.513475364 &      10.7 &      20.6 &        8.4 &       79.3 &        1070.1 &        166.7 &  1031.3 & 1153.4 &      \\
   82-2  & 60247.513475879 &       4.1 &      16.0 &        3.2 &       26.9 &        1074.1 &        229.5 &  1031.3 & 1188.8 &      \\
     83  & 60247.513551748 &       8.8 &      17.9 &        3.9 &       19.1 &        1261.3 &        480.9 &  1031.3 & 1468.8 & D1-W \\
     84  & 60247.513907242 &       6.5 &      13.2 &        8.1 &       43.3 &        1198.7 &        220.0 &  1088.7 & 1308.7 & D1-M \\
     85  & 60247.514194838 &       9.0 &      14.9 &        6.1 &       51.6 &        1204.5 &        330.1 &  1039.4 & 1369.5 & D1-M \\
     86  & 60247.514443003 &       5.8 &      11.5 &        3.6 &       15.6 &        1226.9 &        422.9 &  1031.3 & 1438.4 & D1-M \\
     87  & 60247.514481722 &       9.1 &      24.9 &        4.2 &       43.0 &        1142.9 &        679.0 &  1031.3 & 1468.8 & D1-W \\
     88  & 60247.514728229 &      14.8 &      18.3 &        7.9 &       65.4 &        1214.1 &        302.1 &  1063.1 & 1365.2 & D1-M \\
     89  & 60247.514905333 &      13.8 &      23.2 &        9.4 &      104.9 &        1140.5 &        272.4 &  1031.3 & 1276.7 & D1-L \\
     90  & 60247.515062434 &      18.1 &      16.6 &       11.2 &      100.3 &        1190.6 &        323.3 &  1031.3 & 1352.2 & D1-M \\
     91  & 60247.515109128 &      12.3 &      29.2 &        7.7 &       90.8 &        1291.2 &        295.8 &  1143.4 & 1439.1 & D1-M \\
     92  & 60247.515266594 &      12.4 &      11.2 &       11.4 &       68.3 &        1107.6 &        250.4 &  1031.3 & 1232.9 & D1-L \\
     93  & 60247.515367639 &      20.2 &      23.9 &       16.8 &      239.6 &               &        304.7 &  1033.8 & 1338.5 & U2-M \\
   93-1  & 60247.515367521 &       8.7 &      10.6 &        8.2 &      109.4 &        1170.5 &        273.5 &  1033.8 & 1307.3 &      \\
   93-2  & 60247.515367648 &      19.9 &      15.5 &       16.1 &      258.6 &        1210.8 &        255.5 &  1083.0 & 1338.5 &      \\
     94  & 60247.515763595 &      16.9 &      30.4 &        9.9 &      155.2 &        1085.6 &        335.2 &  1031.3 & 1253.1 & D1-L \\
     95  & 60247.516071040 &       9.4 &      23.0 &        4.7 &       37.1 &        1208.8 &        470.3 &  1031.3 & 1443.9 & D1-W \\
     96  & 60247.517245004 &      15.9 &      25.6 &       24.2 &      169.3 &               &        111.3 &  1031.4 & 1142.6 & D1-L \\
   96-1  & 60247.517244998 &      19.6 &       7.4 &       34.2 &      245.8 &               &         80.0 &  1031.4 & 1111.4 &      \\
   96-2  & 60247.517245144 &       8.2 &      18.5 &        7.7 &       87.2 &               &        111.3 &  1031.4 & 1142.6 &      \\
     97  & 60247.517656913 &      11.1 &      45.5 &        6.4 &      105.5 &        1051.4 &        235.3 &  1031.3 & 1169.0 & NE-l \\
     98  & 60247.518295051 &       6.9 &       7.7 &        4.0 &       18.0 &        1199.8 &        460.4 &  1031.3 & 1429.9 & D1-W \\
     99  & 60247.519099028 &       6.7 &      18.5 &        2.6 &       20.3 &        1045.9 &       1113.7 &  1031.3 & 1468.8 & D1-W \\
\multicolumn2l{\bf Date: 20231102:}\\
      1  & 60250.552813887 &      11.9 &      12.4 &       13.6 &       70.0 &               &        134.7 &  1334.0 & 1468.8 & NE-H \\
      2  & 60250.552921907 &      10.5 &      20.2 &       11.4 &       79.3 &               &        166.0 &  1302.8 & 1468.8 & D1-H\\
      3  & 60250.554153999 &      17.2 &      19.4 &       17.9 &      158.3 &               &        142.5 &  1326.2 & 1468.8 & D1-H \\
      4  & 60250.554575517 &       9.3 &      13.0 &        7.2 &       35.7 &        1045.8 &        437.6 &  1031.3 & 1264.6 & D1-L \\
      5  & 60250.555431060 &       9.6 &      18.3 &        7.5 &       49.8 &        1100.6 &        195.2 &  1031.3 & 1198.2 & D1-L \\
      6  & 60250.556145595 &       6.7 &      23.3 &        3.3 &       23.5 &        1196.1 &        368.2 &  1031.3 & 1380.2 & D1-M \\
      7  & 60250.556290376 &     541.9 &      36.7 &     1617.7 &     5268.3 &               &        295.9 &  1031.4 & 1327.3 & C    \\
    7-1  & 60250.556289907 &      52.8 &      18.0 &       45.4 &      554.1 &               &        177.7 &  1031.4 & 1209.0 &      \\
    7-2  & 60250.556290298 &     102.7 &       5.4 &      132.6 &      888.0 &        1196.3 &        262.0 &  1065.3 & 1327.3 &      \\
    7-3  & 60250.556290359 &     186.1 &       1.2 &      516.7 &     1635.0 &        1140.9 &        288.3 &  1031.3 & 1285.1 &      \\
    7-4  & 60250.556290376 &    1113.9 &       4.1 &     1675.4 &     9771.3 &        1114.8 &        341.9 &  1031.3 & 1285.8 &      \\
    7-5  & 60250.556290410 &     181.4 &      13.4 &      153.6 &     1617.5 &        1080.0 &        395.3 &  1031.3 & 1277.7 &      \\
      8  & 60250.556861352 &       6.8 &       7.6 &        4.8 &       13.8 &               &        228.5 &  1240.3 & 1468.8 & D1-H \\
      9  & 60250.557083882 &       8.5 &       8.6 &        9.9 &       49.6 &        1154.9 &        211.6 &  1049.1 & 1260.7 & D1-M \\
     10  & 60250.557533809 &       8.5 &       9.9 &       13.1 &       52.4 &               &        119.1 &  1349.7 & 1468.8 & D1-H \\
     11  & 60250.557564655 &       6.4 &      17.1 &        5.5 &       28.6 &        1085.8 &        244.0 &  1031.3 & 1207.8 & D1-L \\
     12  & 60250.560928943 &      12.9 &      31.2 &        5.3 &       74.9 &               &        435.5 &  1033.3 & 1468.8 & D1-W \\
     13  & 60250.561636803 &       6.3 &      10.9 &        4.3 &       21.0 &        1242.6 &        703.7 &  1031.3 & 1468.8 & D1-W \\
     14  & 60250.562195143 &      21.1 &      23.4 &       13.3 &      146.0 &               &        236.3 &  1232.5 & 1468.8 & D2-H \\
   14-1  & 60250.562194511 &      13.9 &       9.2 &       14.1 &      112.9 &        1455.4 &        313.0 &  1298.8 & 1468.8 &      \\
   14-2  & 60250.562195138 &      17.7 &      14.2 &       12.3 &      122.0 &               &        236.3 &  1232.5 & 1468.8 &      \\
     15  & 60250.563488846 &       5.2 &      17.1 &        2.9 &        8.7 &        1296.8 &        775.7 &  1031.3 & 1468.8 & D1-W \\
     16  & 60250.563766188 &      14.7 &      12.8 &        9.1 &       63.0 &        1448.5 &        663.8 &  1116.7 & 1468.8 & D1-W \\
     17  & 60250.563911350 &      11.0 &      13.9 &       10.4 &       69.4 &        1084.5 &        222.8 &  1031.3 & 1195.9 & D1-L \\
     18  & 60250.564383552 &       9.0 &      15.3 &        6.2 &       53.2 &               &        201.1 &  1267.6 & 1468.8 & D1-H \\
     19  & 60250.565081442 &      10.4 &      50.9 &        3.7 &       76.6 &        1343.2 &        433.0 &  1126.7 & 1468.8 & D1-W \\
     20  & 60250.565848801 &      10.5 &      21.4 &        5.0 &       55.7 &        1174.6 &        332.2 &  1031.3 & 1340.6 & D1-M \\
     21  & 60250.566601458 &       7.8 &      18.0 &        7.2 &       49.4 &               &        324.5 &  1035.4 & 1359.9 & D2-M \\
   21-1  & 60250.566601457 &       8.4 &       9.6 &       10.9 &       70.0 &        1265.2 &        189.4 &  1170.6 & 1359.9 &      \\
   21-2  & 60250.566601555 &       5.2 &       9.5 &        6.4 &       40.7 &        1142.6 &        214.4 &  1035.4 & 1249.8 &      \\
     22  & 60250.567123042 &       6.1 &      19.2 &        3.6 &       16.1 &        1342.9 &        525.6 &  1080.1 & 1468.8 & D1-W \\
     23  & 60250.568247647 &       8.8 &      17.1 &        5.4 &       40.2 &               &        154.2 &  1314.5 & 1468.8 & NE-H \\
     24  & 60250.568700943 &      20.3 &      10.1 &       22.7 &      158.8 &        1061.6 &        243.1 &  1031.3 & 1183.2 & D1-L \\
     25  & 60250.569622333 &      10.0 &      29.0 &        7.0 &      117.6 &        1295.3 &        209.9 &  1190.4 & 1400.2 & D1-M \\
     26  & 60250.570582834 &      16.6 &      13.3 &       16.5 &      237.1 &        1059.3 &        242.5 &  1031.3 & 1180.5 & D1-L \\
     27  & 60250.573276612 &      21.2 &      13.4 &       25.1 &      268.9 &        1075.8 &        140.2 &  1031.3 & 1145.9 & D1-L \\
     28  & 60250.576393480 &       7.6 &      22.7 &        5.8 &       40.6 &        1120.4 &        181.4 &  1031.3 & 1211.1 & D1-L \\
     29  & 60250.577207843 &     120.3 &      43.6 &       57.0 &     1508.5 &        1332.4 &        311.7 &  1176.6 & 1468.8 & D1-M \\
     30  & 60250.579589875 &       9.9 &      30.3 &        5.2 &       65.9 &        1335.7 &        373.1 &  1149.2 & 1468.8 & D1-M \\
     31  & 60250.582462783 &       9.4 &      26.6 &       11.1 &      150.7 &        1075.2 &         89.9 &  1031.3 & 1120.2 & NE-L \\
     32  & 60250.582472048 &      27.5 &      14.6 &       23.8 &      297.0 &        1117.6 &        179.0 &  1031.3 & 1207.1 & ND   \\
     33  & 60250.583168462 &       7.1 &      26.4 &        3.2 &       24.4 &        1151.9 &        241.5 &  1031.3 & 1272.6 & D1-L \\
     34  & 60250.584189260 &       8.1 &      27.4 &        3.8 &       29.1 &        1083.8 &        600.0 &  1031.3 & 1383.7 & D1-W \\
     35  & 60250.585165498 &      11.4 &       6.5 &       13.2 &       55.2 &        1153.9 &        243.1 &  1032.3 & 1275.5 & D1-M \\
     36  & 60250.586521053 &       8.5 &      18.7 &        6.1 &       61.6 &        1138.4 &        172.1 &  1052.4 & 1224.4 & D1-L \\
     37  & 60250.587633662 &      17.0 &      13.6 &       19.6 &      237.3 &        1404.4 &        178.3 &  1315.3 & 1468.8 & D1-H \\
     38  & 60250.587665026 &       9.0 &      11.9 &        4.5 &       42.1 &        1122.7 &        474.0 &  1031.3 & 1359.7 & D1-L \\
     39  & 60250.587940192 &      20.4 &      17.0 &        9.7 &       92.4 &        1287.5 &        389.9 &  1092.6 & 1468.8 & D1-M \\
     40  & 60250.589120555 &      22.6 &      12.5 &       19.7 &      119.4 &        1273.8 &        324.1 &  1111.8 & 1435.9 & D1-M \\
     41  & 60250.589157216 &      33.2 &      23.9 &       20.7 &      277.8 &        1356.7 &        267.5 &  1222.9 & 1468.8 & D1-H \\
     42  & 60250.589296252 &      25.6 &      77.3 &       12.5 &      160.9 &               &        419.3 &  1049.5 & 1468.8 & D1-W \\
   42-1  & 60250.589296248 &      26.6 &      25.2 &       12.2 &      176.9 &        1306.7 &        422.9 &  1095.2 & 1468.8 &      \\
   42-2  & 60250.589298938 &      14.0 &      52.1 &        4.3 &       89.9 &        1250.9 &        402.9 &  1049.5 & 1452.4 &      \\
     43  & 60250.590938552 &       9.7 &       9.2 &       11.1 &       49.4 &        1421.3 &        191.3 &  1325.6 & 1468.8 & NE-H \\
     44  & 60250.591085308 &       9.2 &      12.0 &       12.7 &       68.3 &        1429.4 &        129.5 &  1364.7 & 1468.8 & D1-H \\
     45  & 60250.591107023 &      10.5 &      15.0 &        8.5 &       53.8 &               &        158.1 &  1310.6 & 1468.8 & D1-H \\
     46  & 60250.593140833 &      13.3 &     103.5 &        6.0 &       59.3 &               &        349.0 &  1031.4 & 1380.4 & D2-W \\
   46-1  & 60250.593140834 &       2.4 &       4.3 &        2.5 &       10.9 &        1197.0 &        366.7 &  1031.3 & 1380.4 &      \\
   46-2  & 60250.593141202 &      12.8 &     103.5 &        2.7 &       57.3 &        1168.2 &        421.3 &  1031.3 & 1378.9 &      \\
     47  & 60250.593657214 &      16.3 &      41.0 &       13.6 &      176.5 &               &        172.2 &  1031.4 & 1203.6 & D2-L \\
   47-1  & 60250.593657211 &      13.5 &      14.4 &       12.7 &      146.0 &        1077.0 &        253.3 &  1031.3 & 1203.6 &      \\
   47-2  & 60250.593658720 &      11.4 &      26.5 &        8.7 &      135.6 &        1071.8 &        202.6 &  1031.3 & 1173.1 &      \\
\multicolumn2l{\bf Date: 20231104:}\\
      1  & 60252.583509735 &      16.3 &      18.7 &       12.3 &      173.6 &        1066.3 &        275.5 &  1031.3 & 1204.0 & D1-L \\
      2  & 60252.584817928 &      14.9 &      46.0 &       14.4 &      257.6 &        1134.6 &        104.8 &  1082.2 & 1187.0 & D1-M \\
      3  & 60252.584843453 &       6.6 &       8.4 &        7.2 &       26.4 &        1158.2 &        151.3 &  1082.5 & 1233.8 & D1-M \\
      4  & 60252.585803546 &      18.4 &      29.9 &        7.7 &      110.7 &        1350.0 &       1002.6 &  1031.3 & 1468.8 & C    \\
      5  & 60252.588505420 &      11.3 &      16.4 &        9.0 &       80.4 &        1132.1 &        213.1 &  1031.3 & 1238.7 & D1-M \\
      6  & 60252.589633692 &      13.7 &      28.7 &        9.2 &      108.0 &        1180.9 &        240.8 &  1060.5 & 1301.3 & D1-M \\
      7  & 60252.591265441 &      10.0 &      15.6 &        7.6 &       54.1 &        1403.3 &        303.5 &  1251.5 & 1468.8 & D1-H \\
      8  & 60252.591381614 &       7.2 &      16.7 &        5.0 &       26.1 &        1388.8 &        295.5 &  1241.0 & 1468.8 & D1-H \\
      9  & 60252.593819186 &      11.4 &      15.2 &        8.4 &       72.3 &        1155.8 &        248.3 &  1031.6 & 1279.9 & D1-M \\
     10  & 60252.594165778 &      27.1 &      31.7 &       16.6 &      335.0 &        1041.4 &        293.2 &  1031.3 & 1188.0 & D1-L \\
     11  & 60252.595150957 &      21.5 &       9.6 &       16.3 &       94.0 &        1357.2 &        333.9 &  1190.2 & 1468.8 & D1-H \\
     12  & 60252.595387343 &      10.4 &      16.3 &        8.0 &       92.2 &        1295.6 &        318.0 &  1136.7 & 1454.6 & D1-M \\
     13  & 60252.596326628 &       6.1 &      21.3 &        3.3 &       22.2 &        1211.7 &        190.6 &  1116.4 & 1307.0 & D1-M \\
     14  & 60252.596543032 &       9.0 &      43.3 &        3.7 &       59.3 &        1082.1 &        635.1 &  1031.3 & 1399.6 & D1-W \\
     15  & 60252.596610626 &       8.4 &       5.6 &       15.2 &       32.2 &        1082.1 &        160.1 &  1031.3 & 1162.2 & NE-L \\
     16  & 60252.596784600 &      10.3 &      14.4 &        5.4 &       67.3 &               &        326.1 &  1142.6 & 1468.8 & NE-H \\
     17  & 60252.597032040 &       9.6 &      16.2 &        6.5 &       51.1 &        1128.0 &        255.6 &  1031.3 & 1255.8 & D1-L \\
     18  & 60252.597336914 &      34.8 &       3.6 &      121.2 &      106.9 &               &        404.5 &  1031.4 & 1435.9 & C    \\
   18-1  & 60252.597336810 &       7.7 &       0.9 &       17.0 &       23.7 &        1202.4 &        466.8 &  1031.3 & 1435.9 &      \\
   18-2  & 60252.597336896 &      21.8 &       0.7 &       74.7 &       87.0 &        1105.6 &        330.1 &  1031.3 & 1270.6 &      \\
   18-3  & 60252.597336914 &      59.7 &       0.7 &      197.6 &      233.8 &        1114.9 &        331.4 &  1031.3 & 1280.6 &      \\
   18-4  & 60252.597336955 &      10.5 &       1.3 &       38.2 &       62.8 &        1073.8 &        127.7 &  1031.3 & 1137.7 &      \\
     19  & 60252.599142099 &       7.2 &      22.8 &       11.2 &       96.2 &        1125.3 &         96.1 &  1077.2 & 1173.3 & D1-M \\
     20  & 60252.600328654 &      11.8 &      36.3 &        4.5 &      113.3 &               &        435.5 &  1033.3 & 1468.8 & D1-W \\
     21  & 60252.601295741 &      22.3 &      22.9 &       10.6 &      214.8 &               &        353.0 &  1031.4 & 1384.4 & D2-M \\
   21-1  & 60252.601295632 &      14.4 &      11.1 &       12.2 &      161.1 &        1253.1 &        262.6 &  1121.8 & 1384.4 &      \\
   21-2  & 60252.601295743 &      19.8 &      15.6 &       14.6 &      228.3 &        1119.0 &        316.9 &  1031.3 & 1277.5 &      \\
\multicolumn2l{\bf Date: 20231107:}\\
      1  & 60255.508371712 &       7.2 &      13.6 &        2.9 &       11.2 &               &        435.5 &  1033.3 & 1468.8 & D1-W \\
      2  & 60255.508623822 &       6.7 &      13.0 &        2.8 &       16.4 &               &        435.5 &  1033.3 & 1468.8 & D1-W \\
      3  & 60255.509134272 &       8.5 &      24.8 &        5.0 &       54.8 &        1166.2 &        315.2 &  1031.3 & 1323.7 & D1-M \\
      4  & 60255.509280214 &       6.8 &      24.1 &        5.6 &       40.5 &               &        193.3 &  1275.5 & 1468.8 & D1-H \\
      5  & 60255.510141668 &       7.5 &      27.1 &        4.9 &       37.7 &        1093.8 &        188.3 &  1031.3 & 1188.0 & NE-L \\
      6  & 60255.510842367 &       7.4 &      36.1 &        2.6 &       36.7 &               &        287.0 &  1181.7 & 1468.8 & NE-H \\
      7  & 60255.511069693 &      13.4 &      11.6 &       12.7 &      159.0 &        1168.6 &        222.2 &  1057.6 & 1279.7 & D1-M \\
      8  & 60255.511555883 &       7.8 &      17.5 &        4.0 &       27.1 &        1133.1 &        410.2 &  1031.3 & 1338.2 & D1-L \\
      9  & 60255.513573370 &      11.5 &      21.3 &       11.7 &       40.7 &               &        437.4 &  1031.4 & 1468.8 & Dm-W \\
    9-1  & 60255.513572568 &       4.5 &       8.6 &        4.0 &       18.2 &        1330.9 &        388.1 &  1136.9 & 1468.8 &      \\
    9-2  & 60255.513572639 &      10.3 &      17.2 &        8.0 &       51.4 &        1210.5 &        218.5 &  1101.2 & 1319.7 &      \\
    9-3  & 60255.513573369 &      14.6 &       2.2 &       42.2 &       98.0 &        1065.3 &        175.9 &  1031.3 & 1153.3 &      \\
     10  & 60255.514221387 &       7.4 &      15.1 &        5.7 &       36.5 &               &        279.2 &  1189.5 & 1468.8 & D1-W \\
     11  & 60255.514980799 &       9.4 &      60.1 &        2.7 &       66.2 &               &        367.3 &  1101.4 & 1468.8 & D2-W \\
   11-1  & 60255.514980584 &       9.1 &      60.1 &        2.8 &       68.5 &        1412.6 &        541.3 &  1141.9 & 1468.8 &      \\
   11-2  & 60255.514980782 &       4.6 &       2.5 &       70.5 &       40.8 &        1217.0 &        231.1 &  1101.4 & 1332.5 &      \\
     12  & 60255.515687883 &       6.1 &      16.3 &        3.3 &        9.8 &               &        392.5 &  1031.4 & 1423.9 & D1-W \\
     13  & 60255.519752996 &       7.2 &      15.2 &        6.2 &       43.7 &               &        146.4 &  1031.4 & 1177.8 & NE-L \\
     14  & 60255.522178371 &      10.2 &       6.5 &       20.6 &       66.6 &        1403.0 &         96.2 &  1354.9 & 1451.0 & D1-H \\
     15  & 60255.522610196 &       9.6 &      17.8 &        5.2 &       61.8 &        1191.4 &        587.1 &  1031.3 & 1468.8 & D1-W \\
     16  & 60255.522923250 &       9.5 &      42.8 &        4.3 &       46.1 &               &        181.6 &  1031.4 & 1213.0 & D1-L \\
\multicolumn2l{\bf Date: 20231112:}\\
      1  & 60260.511038561 &      17.0 &      17.0 &       11.0 &       93.9 &        1329.1 &        316.9 &  1170.6 & 1468.8 & D1-M \\
      2  & 60260.511435007 &       7.6 &      23.5 &        3.6 &       45.9 &        1217.7 &        730.3 &  1031.3 & 1468.8 & D1-W \\
      3  & 60260.513809704 &       8.4 &       8.9 &        8.7 &       30.2 &        1280.8 &        265.0 &  1148.3 & 1413.3 & D1-M \\
      4  & 60260.514301848 &      18.3 &      30.2 &       13.9 &      201.6 &        1107.8 &        176.8 &  1031.3 & 1196.3 & D1-L \\
      5  & 60260.517242753 &       8.1 &       7.9 &       27.0 &      176.2 &        1099.3 &         76.6 &  1061.0 & 1137.6 & D1-L \\
      6  & 60260.522295299 &      24.8 &      34.9 &       42.7 &      303.4 &               &        197.5 &  1252.1 & 1449.6 & D2-M \\
    6-1  & 60260.522295296 &      15.8 &       4.9 &       38.4 &      206.6 &        1363.4 &        172.5 &  1277.1 & 1449.6 &      \\
    6-2  & 60260.522295391 &      20.0 &      34.9 &       17.8 &      255.1 &        1343.4 &        182.5 &  1252.1 & 1434.7 &      \\
      7  & 60260.523270876 &      10.5 &      18.0 &        7.1 &       47.0 &        1351.2 &        194.5 &  1253.9 & 1448.4 & D1-M \\
      8  & 60260.523582046 &      13.0 &       9.7 &       12.9 &       80.5 &        1330.8 &        218.4 &  1221.6 & 1440.0 & D1-M \\
      9  & 60260.525251937 &       9.0 &      26.5 &        4.9 &       48.7 &        1104.8 &        246.1 &  1031.3 & 1227.9 & D1-L \\
     10  & 60260.528677097 &     422.5 &      36.0 &      955.1 &     3367.8 &               &        437.4 &  1031.4 & 1468.8 & C    \\
   10-1  & 60260.528677051 &     200.9 &       1.0 &      816.1 &     2302.5 &        1422.9 &        170.3 &  1337.7 & 1468.8 &      \\
   10-2  & 60260.528677062 &      97.5 &       0.9 &      404.7 &     1088.1 &        1414.7 &        168.1 &  1330.6 & 1468.8 &      \\
   10-3  & 60260.528677065 &     346.7 &       5.4 &      588.0 &     3782.1 &        1412.7 &        177.2 &  1324.1 & 1468.8 &      \\
   10-4  & 60260.528677097 &     290.6 &       0.3 &     1868.2 &     2823.8 &        1388.2 &        203.5 &  1286.5 & 1468.8 &      \\
   10-5  & 60260.528677098 &     194.2 &       2.7 &      414.2 &     1872.3 &        1385.8 &        204.6 &  1283.5 & 1468.8 &      \\
   10-6  & 60260.528677116 &      52.9 &       0.5 &      251.3 &      485.8 &        1368.5 &        207.4 &  1264.8 & 1468.8 &      \\
   10-7  & 60260.528677135 &     288.8 &       6.2 &      375.5 &     2586.0 &        1345.9 &        214.8 &  1238.5 & 1453.3 &      \\
   10-8  & 60260.528677139 &      38.3 &       0.9 &      132.0 &      353.2 &        1342.8 &        202.9 &  1241.3 & 1444.2 &      \\
   10-9  & 60260.528677150 &      23.8 &       0.8 &       75.8 &      191.1 &        1319.4 &        266.9 &  1186.0 & 1452.8 &      \\
   10-10 & 60260.528677157 &      32.8 &       1.0 &       86.5 &      240.9 &        1295.0 &        318.9 &  1135.5 & 1454.4 &      \\
   10-11 & 60260.528677179 &     116.6 &       1.7 &      241.1 &      873.5 &        1232.9 &        306.6 &  1079.6 & 1386.2 &      \\
   10-12 & 60260.528677200 &      47.0 &       1.2 &      122.3 &      366.3 &        1168.7 &        291.5 &  1031.3 & 1314.5 &      \\
   10-13 & 60260.528677210 &     290.9 &       5.2 &      369.1 &     2326.2 &        1140.3 &        320.4 &  1031.3 & 1300.5 &      \\
   10-14 & 60260.528677225 &     104.0 &      13.6 &       80.9 &      823.4 &        1125.2 &        361.2 &  1031.3 & 1305.8 &      \\
     11  & 60260.533168908 &       9.3 &      43.0 &        5.4 &       58.8 &               &        175.7 &  1031.4 & 1207.1 & D2-L \\
   11-1  & 60260.533168903 &       8.7 &      27.2 &        5.1 &       55.5 &        1060.1 &        293.9 &  1031.3 & 1207.1 &      \\
   11-2  & 60260.533169263 &       5.3 &      15.9 &        5.6 &       46.4 &               &         91.7 &  1031.4 & 1123.1 &      \\
     12  & 60260.533548680 &      10.3 &      17.8 &        6.1 &       42.4 &        1155.9 &        395.7 &  1031.3 & 1353.7 & D1-M \\
     13  & 60260.533870245 &       9.9 &      21.8 &        3.8 &       49.1 &        1233.0 &        542.6 &  1031.3 & 1468.8 & D1-W \\
     14  & 60260.534348936 &      10.6 &      39.0 &        3.6 &       57.3 &        1287.5 &        420.0 &  1077.5 & 1468.8 & D1-W \\
     15  & 60260.535737177 &      11.0 &      54.1 &        3.2 &       49.2 &        1269.4 &        451.1 &  1043.9 & 1468.8 & D1-W \\
     16  & 60260.535854414 &      10.0 &      19.0 &        3.4 &       47.8 &               &        435.5 &  1033.3 & 1468.8 & D1-W \\
     17  & 60260.538038223 &       7.1 &      18.3 &        4.1 &       20.1 &        1229.0 &        412.1 &  1031.3 & 1435.1 & D1-W \\
     18  & 60260.539422010 &      10.1 &      10.9 &        8.0 &       45.1 &        1274.8 &        299.0 &  1125.3 & 1424.3 & D1-M \\
     19  & 60260.540801598 &       8.5 &      10.5 &        5.3 &       25.3 &        1038.7 &        517.3 &  1031.3 & 1297.3 & D1-L \\
     20  & 60260.544462055 &      29.3 &      20.3 &       31.6 &      240.8 &               &        196.5 &  1182.2 & 1378.6 & D2-M \\
   20-1  & 60260.544462050 &      11.4 &       7.9 &       14.5 &       93.4 &        1280.4 &        196.5 &  1182.2 & 1378.6 &      \\
   20-2  & 60260.544462114 &      24.8 &      20.3 &       22.1 &      227.4 &        1261.1 &        157.5 &  1182.3 & 1339.9 &      \\
     21  & 60260.545003280 &       8.1 &       9.8 &        8.3 &       38.2 &        1061.8 &        146.1 &  1031.3 & 1134.9 & NE-L \\
     22  & 60260.546107107 &       5.3 &      10.8 &        3.8 &       11.1 &        1408.4 &        412.1 &  1202.3 & 1468.8 & D1-H \\
     23  & 60260.547285556 &      15.2 &      13.8 &       12.5 &       75.8 &        1257.6 &        210.1 &  1152.5 & 1362.6 & D1-M \\
     24  & 60260.548068020 &       7.6 &      10.5 &        5.3 &       19.9 &               &        240.2 &  1031.4 & 1271.5 & D1-L \\
     25  & 60260.549802591 &       8.9 &      11.8 &        4.7 &       29.1 &        1352.9 &        485.2 &  1110.3 & 1468.8 & D1-H \\
\multicolumn2l{\bf Date: 20231115:}\\
      1  & 60263.461792982 &       8.7 &      13.6 &        7.6 &       43.9 &        1128.6 &        166.6 &  1045.3 & 1212.0 & D1-L \\
      2  & 60263.461850286 &       7.4 &      10.9 &        9.1 &       27.0 &               &        142.5 &  1326.2 & 1468.8 & D1-H \\
      3  & 60263.462338050 &       4.5 &      11.8 &        1.8 &        4.5 &        1455.3 &        685.9 &  1112.4 & 1468.8 & D1-W \\
      4  & 60263.465844785 &       6.4 &      18.8 &        5.5 &       24.7 &        1097.8 &        245.7 &  1031.3 & 1220.7 & D1-L \\
      5  & 60263.465979948 &       7.2 &      18.3 &        3.3 &       27.7 &        1069.4 &        465.7 &  1031.3 & 1302.3 & D1-L \\
      6  & 60263.466539130 &      15.3 &      25.3 &        8.0 &       74.9 &               &        287.0 &  1181.7 & 1468.8 & D1-H \\
      7  & 60263.467603585 &       9.8 &      15.9 &        6.4 &       32.3 &        1418.9 &        347.2 &  1245.3 & 1468.8 & D1-H \\
      8  & 60263.469292835 &       7.5 &      10.0 &        9.6 &       31.6 &        1422.4 &        163.4 &  1340.7 & 1468.8 & D1-H \\
      9  & 60263.469433623 &       5.3 &       7.7 &        3.4 &        5.0 &               &        435.5 &  1033.3 & 1468.8 & D1-W \\
     10  & 60263.470066093 &       5.0 &      15.7 &        3.2 &       13.2 &        1140.2 &        319.1 &  1031.3 & 1299.8 & D1-M \\
     11  & 60263.470427882 &       7.4 &      26.7 &        3.3 &       27.5 &               &        435.5 &  1033.3 & 1468.8 & D1-W \\
     12  & 60263.471015653 &       7.6 &       4.9 &        8.4 &       27.4 &               &        236.3 &  1232.5 & 1468.8 & D1-H \\
     13  & 60263.471180330 &       7.6 &      15.2 &        3.9 &       17.7 &        1188.9 &        357.9 &  1031.3 & 1367.8 & D1-M \\
     14  & 60263.471196738 &       8.1 &      11.0 &        8.9 &       52.8 &        1166.8 &        278.3 &  1031.3 & 1305.9 & D1-M \\
     15  & 60263.472851023 &       8.4 &      17.0 &        6.4 &       35.9 &        1168.2 &        224.6 &  1055.9 & 1280.6 & D1-M \\
     16  & 60263.473563117 &       6.6 &      19.8 &        3.5 &       25.7 &        1197.1 &        499.8 &  1031.3 & 1447.0 & D1-W \\
     17  & 60263.473638130 &       8.8 &       7.1 &        8.6 &       29.3 &               &        205.0 &  1031.4 & 1236.4 & NE-L \\
     18  & 60263.474753131 &      10.7 &      17.9 &        9.4 &      104.6 &        1121.4 &        177.9 &  1032.4 & 1210.3 & D1-L \\
     19  & 60263.476277664 &      12.4 &      37.1 &        5.2 &       86.9 &        1326.0 &        248.8 &  1201.6 & 1450.4 & D1-M \\
     20  & 60263.477360006 &      12.8 &      23.9 &        6.1 &      129.7 &        1353.6 &        409.5 &  1148.8 & 1468.8 & D1-M \\
     21  & 60263.477771202 &       6.9 &      16.7 &        4.9 &       29.3 &        1098.2 &        276.9 &  1031.3 & 1236.6 & D1-L \\
     22  & 60263.477878256 &       5.9 &      14.2 &        3.1 &       15.1 &        1149.2 &        356.9 &  1031.3 & 1327.6 & D1-M \\
     23  & 60263.478724278 &       5.0 &      15.5 &        1.7 &        4.9 &               &        435.5 &  1031.4 & 1466.9 & D1-W \\
     24  & 60263.483360620 &       8.8 &      13.5 &        4.3 &       38.4 &               &        435.5 &  1033.3 & 1468.8 & D1-W \\
     25  & 60263.488877743 &      16.8 &       6.0 &       25.9 &       83.7 &        1050.3 &        288.8 &  1031.3 & 1194.7 & D1-L \\
     26  & 60263.489480360 &      11.0 &      48.1 &        2.6 &       34.8 &        1268.6 &        425.0 &  1056.1 & 1468.8 & D1-W \\
     27  & 60263.491325102 &      12.9 &      19.6 &        7.3 &       84.9 &        1414.9 &        357.6 &  1236.1 & 1468.8 & D1-H \\
     28  & 60263.493763306 &       5.5 &      27.0 &        2.4 &        9.1 &        1180.0 &        723.4 &  1031.3 & 1468.8 & D1-W \\
     29  & 60263.498922059 &       6.7 &      11.6 &        4.6 &       32.4 &        1166.9 &        279.9 &  1031.3 & 1306.9 & D1-M \\
     30  & 60263.499079739 &       6.2 &      11.2 &        6.0 &       17.9 &        1107.9 &        179.8 &  1031.3 & 1197.8 & NE-L \\
     31  & 60263.499994928 &       5.4 &       8.8 &       11.0 &       48.0 &        1335.1 &        101.1 &  1284.5 & 1385.7 & D1-M \\
     32  & 60263.500276750 &      60.8 &      16.0 &       47.8 &      510.0 &        1259.1 &        316.4 &  1100.8 & 1417.3 & D1-M \\
\multicolumn2l{\bf Date: 20231120:}\\
      1  & 60268.476950922 &       5.3 &       6.2 &        9.5 &       24.5 &        1397.9 &        110.6 &  1342.5 & 1453.2 & D1-H \\
      2  & 60268.489237610 &       9.9 &      17.5 &        6.9 &       39.7 &        1247.7 &        205.4 &  1145.0 & 1350.4 & D1-M \\
\multicolumn2l{\bf Date: 20231203:}\\
      1  & 60281.364111937 &       8.2 &      16.5 &        5.1 &       24.1 &        1142.8 &        342.0 &  1031.3 & 1313.8 & D1-L \\
      2  & 60281.369786193 &      14.0 &      39.8 &       10.7 &      126.5 &               &        107.4 &  1031.4 & 1138.7 & NE-L \\
      3  & 60281.374758316 &      11.7 &       8.5 &       16.9 &       76.6 &        1081.0 &        156.2 &  1031.3 & 1159.1 & D1-L \\
      4  & 60281.378097099 &       7.7 &      21.3 &        4.2 &       17.2 &        1084.6 &        345.0 &  1031.3 & 1257.1 & D1-L \\
      5  & 60281.378452121 &      13.8 &      32.2 &       11.5 &       95.6 &               &        314.5 &  1031.4 & 1345.9 & D2-M \\
    5-1  & 60281.378452117 &      10.8 &      14.0 &        9.1 &       74.8 &        1179.1 &        333.6 &  1031.3 & 1345.9 &      \\
    5-2  & 60281.378452258 &      11.4 &      26.1 &       10.9 &      122.2 &        1092.7 &        141.2 &  1031.3 & 1163.3 &      \\
      6  & 60281.379897687 &      10.5 &       9.2 &       16.6 &       94.2 &        1061.4 &         85.6 &  1031.3 & 1104.2 & NE-L \\
\multicolumn2l{\bf Date: 20231214:}\\
      1  & 60292.356050355 &      26.7 &      13.3 &       23.9 &      156.3 &        1399.1 &        239.7 &  1279.2 & 1468.8 & D1-H \\
      2  & 60292.356172458 &      13.1 &      14.0 &        8.3 &       55.6 &               &        420.9 &  1047.9 & 1468.8 & D2-W \\
    2-1  & 60292.356172453 &       8.1 &       7.1 &        7.2 &       34.2 &        1305.7 &        515.6 &  1047.9 & 1468.8 &      \\
    2-2  & 60292.356172516 &      16.3 &      10.1 &       22.9 &      130.1 &        1180.6 &        119.3 &  1120.9 & 1240.3 &      \\
      3  & 60292.356988756 &      14.4 &      49.9 &        5.2 &       85.5 &               &        406.9 &  1031.4 & 1438.3 & D2-W \\
    3-1  & 60292.356988764 &      11.6 &      34.9 &        5.0 &       71.7 &        1250.0 &        376.6 &  1061.6 & 1438.3 &      \\
    3-2  & 60292.356989024 &      11.0 &      20.0 &        8.2 &       89.2 &        1103.7 &        287.7 &  1031.3 & 1247.5 &      \\
      4  & 60292.357051465 &      12.7 &      52.9 &        8.3 &       72.0 &               &        437.4 &  1031.4 & 1468.8 & C    \\
    4-1  & 60292.357051215 &       6.8 &      43.4 &        2.3 &       38.4 &        1127.4 &        704.0 &  1031.3 & 1468.8 &      \\
    4-2  & 60292.357051464 &      21.9 &      19.3 &       22.7 &      247.8 &        1182.5 &        108.6 &  1128.2 & 1236.7 &      \\
      5  & 60292.357190934 &      12.8 &      20.9 &       10.0 &      129.4 &        1162.3 &        157.4 &  1083.6 & 1241.0 & D1-M \\
      6  & 60292.357273088 &       9.8 &      15.3 &       16.9 &      118.6 &               &         80.0 &  1031.4 & 1111.4 & NE-L \\
      7  & 60292.357742742 &      11.5 &      16.7 &       10.6 &       95.5 &               &        142.5 &  1031.4 & 1173.9 & D1-L \\
      8  & 60292.358334149 &      10.4 &       9.9 &       11.1 &       57.1 &        1416.0 &        203.4 &  1314.3 & 1468.8 & NE-H \\
      9  & 60292.360707090 &      13.9 &      35.0 &        9.7 &      155.2 &               &        229.8 &  1031.4 & 1261.1 & D2-L \\
    9-1  & 60292.360706847 &       8.6 &      13.8 &        8.2 &      114.0 &        1139.2 &        161.9 &  1058.3 & 1220.2 &      \\
    9-2  & 60292.360707082 &      12.1 &      21.2 &        7.8 &      134.7 &        1141.3 &        239.7 &  1031.3 & 1261.1 &      \\
     10  & 60292.362321200 &      18.0 &      41.8 &       22.1 &      205.2 &               &        230.7 &  1053.3 & 1284.0 & D2-M \\
   10-1  & 60292.362321120 &      16.4 &      41.8 &       11.6 &      198.6 &        1182.3 &        203.4 &  1080.6 & 1284.0 &      \\
   10-2  & 60292.362321203 &       6.5 &       7.6 &       10.5 &       76.1 &        1160.8 &        215.1 &  1053.3 & 1268.4 &      \\
     11  & 60292.363766753 &      20.6 &      48.4 &       12.3 &      164.7 &               &        287.1 &  1031.4 & 1318.4 & D2-M \\
   11-1  & 60292.363766347 &      12.1 &      31.8 &        5.4 &       96.8 &        1165.8 &        305.2 &  1031.3 & 1318.4 &      \\
   11-2  & 60292.363766760 &      20.7 &      16.5 &       14.3 &      185.6 &        1161.6 &        227.9 &  1047.7 & 1275.6 &      \\
     12  & 60292.363779115 &      11.3 &      14.9 &       10.8 &       74.6 &        1397.0 &        148.9 &  1322.5 & 1468.8 & D1-H \\
     13  & 60292.364312529 &      19.1 &      25.8 &       13.0 &      117.7 &               &        392.2 &  1076.6 & 1468.8 & D2-M \\
   13-1  & 60292.364312524 &      21.3 &      10.6 &       24.5 &      193.9 &        1378.8 &        180.1 &  1288.7 & 1468.8 &      \\
   13-2  & 60292.364312640 &      14.5 &      21.2 &       10.6 &      118.3 &        1187.6 &        222.1 &  1076.6 & 1298.7 &      \\
     14  & 60292.364868646 &       9.0 &      10.7 &        8.0 &       30.5 &        1143.5 &        205.1 &  1041.0 & 1246.1 & D1-M \\
     15  & 60292.367929967 &      11.8 &      20.9 &        7.0 &       62.4 &        1152.9 &        284.7 &  1031.3 & 1295.3 & D1-M \\
     16  & 60292.368654993 &      14.7 &      22.6 &        8.8 &      141.1 &        1194.0 &        246.0 &  1070.9 & 1317.0 & D1-M \\
     17  & 60292.370686797 &       8.0 &      13.4 &        7.0 &       49.4 &        1142.3 &        229.7 &  1031.3 & 1257.2 & D1-M \\
     18  & 60292.370834431 &      16.3 &      51.1 &        8.5 &      104.7 &               &        344.3 &  1124.5 & 1468.8 & D2-W \\
   18-1  & 60292.370834432 &      13.5 &      12.1 &       13.1 &      125.0 &        1398.7 &        194.7 &  1301.3 & 1468.8 &      \\
   18-2  & 60292.370834606 &      11.7 &      51.1 &        3.8 &       75.1 &        1325.7 &        402.4 &  1124.5 & 1468.8 &      \\
     19  & 60292.371294393 &      12.7 &       8.2 &       45.2 &      232.4 &        1043.8 &         40.2 &  1031.3 & 1063.9 & NE-L \\
     20  & 60292.371678723 &      20.3 &      16.0 &       15.5 &      127.9 &        1109.7 &        272.5 &  1031.3 & 1245.9 & D1-L \\
     21  & 60292.371725532 &       7.9 &      14.4 &        7.5 &       36.3 &               &         91.7 &  1031.4 & 1123.1 & NE-L \\
     22  & 60292.372313967 &       9.3 &      13.8 &        3.9 &       22.7 &               &        341.7 &  1031.4 & 1373.1 & D1-W \\
     23  & 60292.373985310 &       6.5 &      10.4 &       20.9 &       49.3 &        1047.4 &         32.4 &  1031.3 & 1063.6 & NE-L \\
\multicolumn2l{\bf Date: 20231224:}\\
      1  & 60302.386432514 &      23.6 &      27.4 &       16.7 &      275.9 &        1084.8 &        183.5 &  1031.3 & 1176.6 & D1-L \\
      2  & 60302.387821560 &       8.2 &       9.1 &        5.6 &       20.9 &               &        257.4 &  1128.7 & 1386.2 & D2-M \\
    2-1  & 60302.387821519 &       5.8 &       5.2 &        6.4 &       17.0 &        1286.1 &        192.1 &  1190.1 & 1382.2 &      \\
    2-2  & 60302.387821565 &       5.9 &       5.1 &        5.7 &       15.1 &        1257.4 &        257.4 &  1128.7 & 1386.2 &      \\
      3  & 60302.388305339 &      12.4 &      23.0 &        6.0 &       55.5 &               &        283.1 &  1185.6 & 1468.8 & NE-H \\
      4  & 60302.390288473 &      12.4 &      11.0 &       22.8 &      187.7 &               &        113.7 &  1031.4 & 1145.1 & NE-L \\
    4-1  & 60302.390288472 &      10.0 &       4.3 &       21.3 &      152.9 &        1089.5 &        111.2 &  1033.9 & 1145.1 &      \\
    4-2  & 60302.390288530 &       7.7 &       7.7 &       12.3 &      118.4 &        1055.7 &        169.5 &  1031.3 & 1140.4 &      \\
      5  & 60302.390511909 &       9.6 &      36.0 &        6.3 &       62.0 &        1085.7 &        142.0 &  1031.3 & 1156.6 & NE-L \\
      6  & 60302.395195658 &       6.7 &      50.8 &        5.5 &       57.3 &        1193.5 &        123.6 &  1131.7 & 1255.3 & D1-M \\
      7  & 60302.396500351 &       6.2 &      31.8 &        2.9 &       29.4 &        1284.6 &        293.0 &  1138.2 & 1431.1 & D1-M \\
      8  & 60302.396839930 &       5.6 &      20.3 &        2.5 &       16.3 &        1291.4 &        477.9 &  1052.5 & 1468.8 & D1-W \\
\multicolumn2l{\bf Date: 20240107:}\\
      1  & 60316.352242202 &      15.2 &      12.5 &       66.6 &      405.3 &               &         21.4 &  1031.4 & 1052.8 & NE-L \\
      2  & 60316.353901274 &      13.8 &      19.0 &       59.9 &      505.4 &               &         17.5 &  1031.4 & 1048.9 & NE-L \\
      3  & 60316.354844472 &       8.4 &      23.5 &        6.0 &       45.9 &               &        161.2 &  1307.5 & 1468.8 & D2-H \\
    3-1  & 60316.354844473 &       8.9 &       5.9 &       26.3 &      104.7 &        1456.1 &         44.4 &  1433.9 & 1468.8 &      \\
    3-2  & 60316.354844594 &       6.8 &      20.3 &        5.0 &       37.1 &        1416.2 &        217.3 &  1307.5 & 1468.8 &      \\
      4  & 60316.356291455 &      11.4 &      20.7 &        6.2 &       54.4 &               &        236.3 &  1031.4 & 1267.6 & D1-L \\
      5  & 60316.358160350 &      19.1 &      25.6 &       16.2 &      159.3 &               &        236.9 &  1031.4 & 1268.3 & D2-L \\
    5-1  & 60316.358160348 &      15.4 &      13.0 &       13.4 &      132.8 &        1158.4 &        219.7 &  1048.6 & 1268.3 &      \\
    5-2  & 60316.358160446 &      11.5 &      21.3 &        9.3 &      117.5 &               &        158.1 &  1031.4 & 1189.5 &      \\
      6  & 60316.358725123 &      21.5 &      13.3 &       21.5 &      162.1 &               &        191.6 &  1044.8 & 1236.4 & D2-M \\
    6-1  & 60316.358725065 &      12.0 &       5.9 &       21.4 &      104.3 &        1164.0 &        144.8 &  1091.6 & 1236.4 &      \\
    6-2  & 60316.358725127 &      16.9 &      10.2 &       20.3 &      129.5 &        1137.8 &        186.1 &  1044.8 & 1230.9 &      \\
      7  & 60316.359603017 &       9.2 &      21.7 &        4.1 &       50.6 &        1234.7 &        487.5 &  1031.3 & 1468.8 & D1-W \\
      8  & 60316.359832742 &      12.3 &      16.3 &        9.9 &       48.8 &               &        310.9 &  1031.4 & 1342.3 & D2-W \\
    8-1  & 60316.359832740 &      11.9 &       8.0 &       10.1 &       49.2 &        1197.9 &        288.9 &  1053.4 & 1342.3 &      \\
    8-2  & 60316.359832812 &       6.0 &      12.2 &        4.8 &       29.1 &        1039.9 &        397.5 &  1031.3 & 1238.7 &      \\
      9  & 60316.360211544 &       9.3 &      16.3 &        9.8 &       71.2 &        1389.3 &        135.9 &  1321.4 & 1457.3 & D1-H \\
     10  & 60316.361033499 &       7.0 &      26.5 &        3.1 &       20.3 &        1228.5 &        471.9 &  1031.3 & 1464.5 & D1-W \\
     11  & 60316.361165623 &      27.3 &      19.9 &       76.2 &     1114.2 &               &         44.9 &  1031.4 & 1076.2 & NE-L \\
     12  & 60316.361505760 &      15.5 &      22.6 &       12.1 &      126.6 &               &        150.3 &  1031.4 & 1181.7 & D1-L \\
     13  & 60316.361924154 &      10.9 &      35.0 &        6.4 &       58.5 &               &        295.8 &  1031.4 & 1327.2 & U2-M \\
   13-1  & 60316.361923956 &       4.5 &       9.3 &        3.7 &       24.7 &        1171.1 &        280.7 &  1031.3 & 1311.5 &      \\
   13-2  & 60316.361924162 &      10.1 &      25.7 &        4.9 &       54.2 &        1179.3 &        295.8 &  1031.4 & 1327.2 &      \\
     14  & 60316.362126879 &       6.3 &      16.5 &       36.2 &      152.3 &               &         29.2 &  1031.4 & 1060.6 & NE-L \\
     15  & 60316.362159178 &       9.4 &      28.2 &        3.2 &       32.7 &               &        435.5 &  1033.3 & 1468.8 & D1-M \\
     16  & 60316.362531828 &       7.0 &      31.6 &        2.8 &       23.4 &        1230.1 &        677.1 &  1031.3 & 1468.8 & D1-W \\
     17  & 60316.362551761 &      12.3 &       7.8 &       26.0 &      155.2 &               &         83.9 &  1031.4 & 1115.3 & NE-L \\
     18  & 60316.363368758 &       9.0 &      17.5 &        5.1 &       24.9 &        1227.3 &        322.8 &  1065.9 & 1388.8 & D1-M \\
     19  & 60316.363422309 &      20.7 &       8.5 &       20.4 &       92.4 &        1126.4 &        287.8 &  1031.3 & 1270.3 & D1-M \\
     20  & 60316.364261723 &       7.4 &      17.6 &        3.9 &       25.1 &        1208.9 &        335.3 &  1041.2 & 1376.5 & D1-M \\
     21  & 60316.364940465 &       6.0 &      10.1 &        9.2 &       30.1 &               &         52.7 &  1031.4 & 1084.0 & NE-L \\
\multicolumn2l{\bf Date: 20240129:}\\
      1  & 60338.242780300 &       6.5 &      22.2 &        3.1 &       15.2 &        1237.8 &        527.8 &  1031.3 & 1468.8 & D1-W \\
      2  & 60338.243492628 &      15.6 &      13.8 &       11.6 &       77.2 &        1403.7 &        319.1 &  1244.2 & 1468.8 & D1-H \\
      3  & 60338.245562990 &      11.6 &      18.6 &       12.5 &       97.1 &        1065.4 &        163.9 &  1031.3 & 1147.4 & D1-L \\
      4  & 60338.245626160 &      10.1 &      20.7 &       10.6 &      127.3 &        1057.2 &        173.9 &  1031.3 & 1144.2 & NE-L \\
      5  & 60338.246792961 &      12.6 &      35.2 &        7.0 &       75.9 &               &        437.4 &  1031.4 & 1468.8 & D2-W \\
    5-1  & 60338.246792954 &       8.2 &      16.2 &        4.6 &       49.1 &        1303.6 &        790.5 &  1031.3 & 1468.8 &      \\
    5-2  & 60338.246793140 &      10.0 &      22.1 &        5.4 &       67.3 &        1183.7 &        394.0 &  1031.3 & 1380.7 &      \\
      6  & 60338.249477217 &      12.2 &      26.4 &        5.4 &       64.9 &        1277.3 &        410.1 &  1072.2 & 1468.8 & D2-M \\
      7  & 60338.250968650 &       8.8 &      15.5 &        5.2 &       42.0 &        1255.1 &        291.4 &  1109.3 & 1400.8 & D1-M \\
      8  & 60338.250992308 &       8.5 &      15.8 &        6.8 &       39.5 &        1197.4 &        225.6 &  1084.6 & 1310.3 & D1-M \\
      9  & 60338.251027157 &      12.9 &      22.2 &        6.3 &       57.2 &        1150.4 &        390.1 &  1031.3 & 1345.4 & D1-M \\
     10  & 60338.251232701 &      14.3 &      14.4 &        5.4 &       63.1 &               &        435.5 &  1033.3 & 1468.8 & D1-W \\
     11  & 60338.252701267 &       7.2 &      20.8 &        2.9 &       23.4 &        1189.5 &        285.4 &  1046.7 & 1332.2 & D1-M \\
     12  & 60338.253703939 &       7.9 &      12.2 &        7.1 &       48.3 &        1089.0 &        198.6 &  1031.3 & 1188.3 & D1-L \\
     13  & 60338.254706286 &       7.8 &      34.0 &        3.5 &       47.2 &        1202.8 &        330.5 &  1037.6 & 1368.1 & D1-M \\
\multicolumn2l{\bf Date: 20240204:}\\
      1  & 60344.267316326 &      12.8 &      25.3 &        7.3 &      125.6 &        1040.9 &        359.9 &  1031.3 & 1220.9 & D1-L \\
      2  & 60344.267555568 &      13.5 &      18.3 &       15.3 &      126.8 &               &        111.3 &  1031.4 & 1142.6 & D1-L \\
      3  & 60344.267965077 &      14.1 &      12.0 &       11.8 &       63.6 &        1138.9 &        258.2 &  1031.3 & 1268.0 & D1-M \\
      4  & 60344.268973627 &       6.7 &      20.8 &        2.9 &       21.3 &        1197.4 &        509.7 &  1031.3 & 1452.3 & D1-M \\
      5  & 60344.269244207 &      27.4 &      12.9 &       35.7 &      325.2 &               &        115.2 &  1031.4 & 1146.5 & D1-L \\
      6  & 60344.269462415 &      21.0 &      15.7 &       26.8 &      269.6 &        1059.8 &        156.8 &  1031.3 & 1138.2 & NE-L \\
      7  & 60344.269751898 &       6.1 &      12.8 &        3.0 &       11.1 &        1281.3 &        349.9 &  1106.3 & 1456.2 & D1-M \\
      8  & 60344.271740852 &      16.8 &      32.7 &       11.9 &       84.2 &               &        437.4 &  1031.4 & 1468.8 & D2-W \\
    8-1  & 60344.271740334 &      21.1 &      29.5 &       12.7 &      151.2 &               &        212.8 &  1255.9 & 1468.8 &      \\
    8-2  & 60344.271740855 &      15.0 &       3.2 &       31.3 &      123.9 &        1044.1 &        296.0 &  1031.3 & 1192.0 &      \\
      9  & 60344.273055742 &       7.8 &      33.0 &        3.1 &       26.1 &        1342.0 &        727.1 &  1031.3 & 1468.8 & D1-W \\
     10  & 60344.273072557 &      52.1 &      41.6 &       29.0 &      501.8 &               &        323.9 &  1031.4 & 1355.3 & D2-M \\
   10-1  & 60344.273072399 &      24.9 &      35.3 &       10.8 &      240.2 &        1169.5 &        371.6 &  1031.3 & 1355.3 &      \\
   10-2  & 60344.273072564 &      63.8 &      19.3 &       55.9 &      917.4 &        1083.3 &        186.6 &  1031.3 & 1176.6 &      \\
     11  & 60344.273607023 &      10.4 &      43.7 &        8.4 &      134.3 &               &        189.8 &  1031.4 & 1221.1 & D2-M \\
   11-1  & 60344.273607017 &      10.0 &      33.1 &        8.1 &      137.0 &        1137.0 &        168.2 &  1052.9 & 1221.1 &      \\
   11-2  & 60344.273607982 &       6.5 &      10.6 &       12.8 &      122.3 &        1071.2 &        100.5 &  1031.3 & 1121.4 &      \\
     12  & 60344.274628523 &      17.4 &      16.8 &       10.1 &      121.4 &        1176.4 &        410.2 &  1031.3 & 1381.5 & D1-M \\
     13  & 60344.275433542 &      16.6 &      31.6 &        7.4 &      106.2 &        1106.4 &        394.3 &  1031.3 & 1303.5 & D1-M \\
     14  & 60344.276405447 &      11.4 &      13.1 &        6.2 &       56.8 &        1213.0 &        456.8 &  1031.3 & 1441.4 & D1-M \\
     15  & 60344.277227862 &       8.5 &      15.2 &        7.9 &       71.3 &        1422.0 &        179.3 &  1332.3 & 1468.8 & D1-H \\
     16  & 60344.278677231 &       7.3 &      10.0 &        3.4 &       13.6 &        1286.7 &        807.9 &  1031.3 & 1468.8 & D1-W \\
     17  & 60344.279304276 &      13.1 &      17.9 &        6.9 &       60.6 &        1181.7 &        469.8 &  1031.3 & 1416.6 & D1-M \\
     18  & 60344.281337313 &      12.4 &      14.5 &       11.2 &       88.0 &        1055.7 &        265.2 &  1031.3 & 1188.3 & D1-L \\
     19  & 60344.281708902 &       5.6 &      21.2 &        7.5 &       25.2 &        1041.0 &         47.6 &  1031.3 & 1064.8 & NE-L \\
     20  & 60344.282352060 &       9.5 &      11.3 &        5.4 &       29.7 &        1212.2 &        415.3 &  1031.3 & 1419.8 & D1-M \\
     21  & 60344.282901333 &      44.8 &      15.6 &       40.9 &      409.9 &        1056.4 &        271.4 &  1031.3 & 1192.1 & D1-L \\
     22  & 60344.283152026 &       9.0 &      37.0 &        5.5 &       54.7 &        1036.6 &        278.7 &  1031.3 & 1176.0 & NE-L \\
     23  & 60344.284135044 &      11.1 &      16.0 &        5.5 &       70.0 &        1057.9 &        492.9 &  1031.3 & 1304.3 & NE-L \\
     24  & 60344.286497596 &      10.1 &      14.5 &        7.4 &       46.1 &               &        193.3 &  1031.4 & 1224.7 & NE-L \\
\multicolumn2l{\bf Date: 20240311:}\\
      1  & 60380.202304601 &      10.6 &      8.2  &       11.3 &       52.9 &        1031.8 &        365.1 &  1031.3 & 1214.3 & ND   \\
      2  & 60380.203300808 &       5.2 &     15.3  &        3.6 &       17.9 &               &        228.5 &  1031.3 & 1259.8 & NE-L \\
      3  & 60380.204716119 &       6.4 &     17.7  &        3.8 &       16.4 &        1137.8 &        460.8 &  1031.3 & 1368.2 & D1-M \\
      4  & 60380.213825160 &       8.2 &     26.6  &        9.4 &       79.3 &               &         91.8 &  1031.3 & 1123.1 & NE-L \\
      5  & 60380.215101264 &       8.5 &     15.2  &        7.9 &       50.7 &        1092.6 &        149.8 &  1031.3 & 1167.5 & NE-L \\
      6  & 60380.218907520 &       9.9 &     30.5  &        4.7 &       46.8 &        1141.5 &        469.5 &  1031.3 & 1376.3 & D1-M \\
\multicolumn2l{\bf Date: 20240315:}\\
      1  & 60384.209923519 &       6.0 &      8.8  &        7.1 &       21.9 &        1084.0 &        198.4 &  1031.3 & 1183.2 & NE-L \\
      2  & 60384.210216490 &       9.6 &     21.0  &        7.9 &       59.4 &        1099.7 &        147.8 &  1031.3 & 1173.6 & D1-L \\
      3  & 60384.210381308 &       5.5 &     15.7  &        3.9 &       16.0 &        1124.8 &        183.6 &  1033.0 & 1216.6 & NE-L \\
      4  & 60384.212912251 &      13.3 &     35.7  &        7.6 &       80.0 &               &        437.4 &  1031.4 & 1468.8 & D2-W \\
    4-1  & 60384.212912252 &      11.8 &     19.5  &        6.5 &       75.3 &        1348.5 &        536.4 &  1080.4 & 1468.8 &      \\
    4-2  & 60384.212912559 &       8.0 &     16.2  &        4.8 &       51.2 &        1214.9 &        408.5 &  1031.3 & 1419.1 &      \\
      5  & 60384.217344230 &      11.1 &     27.7  &        6.2 &       55.0 &               &        276.4 &  1123.0 & 1399.4 & D2-M \\
    5-1  & 60384.217342787 &       9.6 &     21.1  &        5.8 &       47.6 &        1261.2 &        276.4 &  1123.0 & 1399.4 &      \\
    5-2  & 60384.217344232 &       8.4 &      6.7  &       13.8 &       64.0 &        1249.2 &        119.4 &  1189.6 & 1308.9 &      \\
      6  & 60384.219633460 &      12.3 &     11.6  &        6.3 &       54.6 &        1310.0 &        576.6 &  1031.3 & 1468.8 & D1-M \\
      7  & 60384.220176138 &       7.5 &     27.7  &        3.3 &       28.1 &        1269.1 &        516.9 &  1031.3 & 1468.8 & D1-W \\
      8  & 60384.221005677 &      12.6 &     17.8  &       10.2 &       88.8 &        1098.0 &        184.0 &  1031.3 & 1190.0 & D1-L \\
      9  & 60384.221601720 &      12.1 &     15.1  &       11.1 &       83.6 &        1072.6 &        265.3 &  1031.3 & 1205.3 & D1-L \\
\multicolumn2l{\bf Date: 20240331:}\\
      1  & 60400.122884490 &       8.2 &   15.493  &       12.8 &       31.3 &               &        141.7 &  1275.6 & 1417.3 & U2-M \\
    1-1  & 60400.122884392 &       4.8 &    8.160  &        7.1 &       21.0 &        1328.4 &        105.7 &  1275.6 & 1381.3 &      \\
    1-2  & 60400.122884490 &       8.1 &    7.334  &       11.6 &       32.6 &        1354.3 &        126.0 &  1291.3 & 1417.3 &      \\
      2  & 60400.123860112 &      10.6 &    7.621  &       21.3 &      128.9 &        1044.3 &         93.9 &  1031.3 & 1091.2 & NE-L \\
      3  & 60400.125761835 &      13.2 &   12.274  &       12.4 &       78.2 &               &        150.3 &  1031.4 & 1181.7 & NE-L \\
      4  & 60400.126473577 &       8.2 &   22.831  &        5.4 &       32.8 &        1111.3 &        298.5 &  1031.3 & 1260.5 & D1-L \\
      5  & 60400.127302840 &       9.3 &   35.800  &        4.8 &       28.8 &               &        437.4 &  1031.4 & 1468.8 & U2-M \\
    5-1  & 60400.127302832 &       6.2 &   15.147  &        3.0 &       19.0 &        1280.5 &        794.7 &  1031.3 & 1468.8 &      \\
    5-2  & 60400.127304678 &       7.6 &   20.653  &        3.4 &       25.6 &        1259.1 &        369.6 &  1074.3 & 1443.9 &      \\
      6  & 60400.128378108 &       7.7 &   38.906  &        3.8 &       22.4 &               &        437.4 &  1031.4 & 1468.8 & U2-M \\
    6-1  & 60400.128377893 &       3.8 &   23.787  &        1.4 &       11.0 &        1255.7 &        517.2 &  1031.3 & 1468.8 &      \\
    6-2  & 60400.128378109 &       8.3 &   16.756  &        4.2 &       28.3 &        1353.8 &        417.3 &  1145.1 & 1468.8 &      \\
      7  & 60400.128593627 &      16.4 &   18.607  &        9.2 &       87.5 &        1075.2 &        465.4 &  1031.3 & 1307.9 & D1-L \\
      8  & 60400.129336271 &      11.6 &   25.144  &        5.3 &       58.2 &        1209.0 &        447.3 &  1031.3 & 1432.7 & D1-M \\
      9  & 60400.130551888 &      15.8 &   25.253  &        8.0 &       93.0 &        1132.0 &        326.8 &  1031.3 & 1295.5 & D1-L \\
     10  & 60400.130892503 &      18.6 &    6.364  &       27.2 &       79.4 &        1108.7 &        180.8 &  1031.3 & 1199.1 & D1-L \\
     11  & 60400.131523262 &      15.2 &   12.670  &       14.2 &       82.8 &        1094.2 &        276.9 &  1031.3 & 1232.7 & D1-L \\
     12  & 60400.133237891 &       7.9 &   14.682  &       12.1 &       89.7 &        1059.1 &         62.9 &  1031.3 & 1090.6 & NE-L \\
     13  & 60400.133837190 &      23.9 &   24.785  &       16.9 &      165.9 &               &        254.6 &  1031.4 & 1285.9 & U2-L \\
   13-1  & 60400.133837063 &       8.2 &    7.517  &        9.2 &       66.9 &        1079.6 &        269.1 &  1031.3 & 1214.2 &      \\
   13-2  & 60400.133837193 &      22.6 &   19.526  &       13.5 &      157.1 &        1124.4 &        323.1 &  1031.3 & 1285.9 &      \\
     14  & 60400.134426298 &       5.4 &   10.486  &        9.2 &       37.8 &               &         60.5 &  1031.4 & 1091.9 & NE-L \\
     15  & 60400.134592279 &       8.4 &   16.933  &        7.0 &       47.0 &        1062.6 &        330.9 &  1031.3 & 1228.0 & D1-L \\
     16  & 60400.135675056 &       8.7 &   18.112  &       10.9 &      118.1 &        1123.1 &         69.2 &  1088.5 & 1157.7 & D1-M \\
     17  & 60400.136805722 &       9.2 &   57.215  &        2.8 &       57.3 &        1277.3 &        723.1 &  1031.3 & 1468.8 & D1-M \\
     18  & 60400.139649304 &      13.3 &   24.877  &       12.1 &       78.1 &               &        176.5 &  1031.4 & 1207.9 & U2-L \\
   18-1  & 60400.139649299 &       5.3 &    4.954  &        7.8 &       31.3 &        1109.4 &        197.1 &  1031.3 & 1207.9 &      \\
   18-2  & 60400.139649405 &      11.2 &   24.877  &        7.5 &       67.4 &        1104.8 &        189.4 &  1031.3 & 1199.4 &      \\
     19  & 60400.139916763 &       8.1 &   12.487  &        7.3 &       42.1 &        1088.2 &        275.1 &  1031.3 & 1225.7 & D1-L \\
     20  & 60400.140012548 &      18.0 &   20.438  &        7.9 &       94.7 &        1253.3 &        413.6 &  1046.5 & 1460.1 & D1-M \\
     21  & 60400.142548489 &      15.3 &   12.343  &        8.8 &       60.2 &        1329.7 &        331.0 &  1164.2 & 1468.8 & D1-M \\
\multicolumn2l{\bf Date: 20240415:}\\
      1  & 60415.059178686 &      13.0 &   15.129  &        8.8 &       53.2 &        1074.2 &        325.2 &  1031.3 & 1236.8 & D1-L \\
      2  & 60415.063407089 &       5.8 &   13.222  &       17.1 &       78.7 &        1364.2 &         60.8 &  1333.8 & 1394.6 & D1-H \\
      3  & 60415.064943184 &      13.0 &   23.681  &        7.3 &      125.1 &        1267.3 &        301.1 &  1116.7 & 1417.8 & D1-M \\
      4  & 60415.066058652 &       8.5 &   19.873  &        5.2 &       41.4 &               &        319.8 &  1148.9 & 1468.8 & D2-M \\
    4-1  & 60415.066058572 &       7.4 &   19.873  &        3.9 &       36.0 &        1341.2 &        384.6 &  1148.9 & 1468.8 &      \\
    4-2  & 60415.066058650 &       3.5 &    3.352  &        5.9 &       22.5 &        1293.8 &        186.8 &  1200.3 & 1387.2 &      \\
      5  & 60415.067294241 &       9.0 &    5.576  &       31.5 &      221.2 &        1141.2 &         51.7 &  1115.3 & 1167.1 & D1-L \\
      6  & 60415.067533733 &      10.6 &   19.269  &        9.3 &       84.8 &        1145.6 &        117.2 &  1086.9 & 1204.2 & D1-L \\
      7  & 60415.070940771 &       8.0 &   20.862  &        4.9 &       56.8 &               &        119.1 &  1031.4 & 1150.5 & NE-L \\
\multicolumn2l{\bf Date: 20240527:}\\
      1  & 60457.001696584 &      14.8 &   12.692  &       11.4 &       66.6 &        1198.2 &        303.7 &  1046.4 & 1350.1 & D1-M \\
      2  & 60457.005560962 &       9.9 &   17.080  &        8.7 &       74.6 &        1036.9 &        349.6 &  1031.3 & 1211.7 & NE-L \\
\multicolumn2l{\bf Date: 20240901:}\\
      1  & 60554.651669407 &       7.4 &   14.519  &       10.4 &       58.3 &        1046.1 &        137.5 &  1031.3 & 1114.9 & NE-L   \\
\multicolumn2l{\bf Date: 20241106:}\\
      1  & 60620.540259345 &    101.7 &   18.438 &     236.6 &    1166.2 &              &        194.3 & 1031.4 & 1225.6 &  NE-L  \\
     1-1 & 60620.540259259 &     14.2 &    6.610 &      15.3 &      86.6 &              &        194.3 & 1031.4 & 1225.6 &    \\
     1-2 & 60620.540259345 &    118.9 &    1.636 &     440.9 &    1239.0 &       1050.5 &         94.9 & 1031.3 & 1097.9 &    \\
     1-3 & 60620.540259354 &    153.8 &   10.192 &     228.3 &    1601.3 &       1046.8 &        102.4 & 1031.3 & 1098.0 &    \\
     1-4 & 60620.540259382 &     30.0 &    1.837 &     107.6 &     320.3 &       1044.2 &        101.4 & 1031.3 & 1094.9 &    \\
      2  & 60620.541378237 &      7.3 &   10.254 &      11.7 &      58.1 &       1426.8 &         90.6 & 1381.5 & 1468.8 &  NE-H  \\
      3  & 60620.543617387 &     10.9 &   40.269 &       4.9 &      60.3 &       1205.5 &        282.5 & 1064.2 & 1346.7 &  D1-M  \\
      4  & 60620.545771617 &     14.4 &   15.196 &      16.6 &     203.9 &              &        110.3 & 1031.4 & 1141.7 &  D1-L  \\
      5  & 60620.548764121 &     16.1 &   22.218 &      11.8 &     163.2 &       1118.8 &        258.8 & 1031.3 & 1248.1 &  D1-L  \\
      6  & 60620.550271479 &      8.0 &   17.758 &       3.9 &      23.1 &              &        308.4 & 1031.4 & 1339.7 & NE-L  \\
     6-1 & 60620.550271395 &     13.1 &   12.510 &      15.7 &      70.5 &       1129.2 &         52.6 & 1102.9 & 1155.5 &    \\
     6-2 & 60620.550271480 &      5.0 &    8.313 &       3.0 &      11.1 &       1087.6 &        504.3 & 1031.3 & 1339.7 &    \\
\multicolumn2l{\bf Date: 20241215:}\\
      1  & 60659.395449145 &     27.1 &   16.035 &      19.5 &     175.9 &              &        317.3 & 1151.4 & 1468.8 &  D1-H  \\
      2  & 60659.396008353 &     11.0 &   10.144 &      10.3 &      41.6 &       1068.1 &        387.0 & 1031.3 & 1261.6 &  D1-L  \\
      3  & 60659.397745432 &     33.4 &   22.966 &      15.9 &     249.5 &              &        436.5 & 1032.3 & 1468.8 &  D1-W  \\
      4  & 60659.399484107 &     10.1 &   13.431 &       6.6 &      41.5 &       1068.6 &        376.2 & 1031.3 & 1256.7 &  D1-L  \\
      5  & 60659.399981724 &     12.1 &   31.087 &       4.4 &      77.0 &       1259.6 &        420.1 & 1049.6 & 1468.8 &  D1-M  \\
      6  & 60659.402561466 &     15.2 &   25.887 &       8.2 &     140.6 &              &        319.4 & 1031.4 & 1350.7 &  D2-M  \\
     6-1 & 60659.402561469 &     17.9 &   19.460 &      18.6 &     189.7 &       1276.4 &        148.6 & 1202.2 & 1350.7 &    \\
     6-2 & 60659.402561596 &      7.8 &   10.362 &       8.0 &      60.0 &              &        278.3 & 1031.4 & 1309.6 &    \\
\multicolumn2l{\bf Date: 20250130:}\\
      1  & 60705.207725750 &     10.8 &   13.604 &       5.9 &      27.8 &       1168.1 &        435.8 & 1031.3 & 1386.0 &  D1-M  \\
      2  & 60705.214567499 &     12.0 &   26.521 &       4.3 &      43.1 &       1379.9 &        527.3 & 1116.2 & 1468.8 &  D1-M  \\
\enddata
\end{deluxetable*}
